Identifying Structural Biases from Causal Mechanism Shifts

Causal discovery methods commonly assume that all data is independently and identically distributed (i.i.d.) and that there are no unmeasured variables affecting the system. In practice, these assumptions are often violated, leading to inaccurate inference. In this paper, we study how to identify hidden confounding and selection biases from causal mechanism shifts. In particular, we show that structural biases lead to dependent mechanism shifts. That is, by considering for which variables the mechanisms change given data from different environments, we can tell which variables are unbiased, which are subject to hidden confounding, and which are undergoing selection bias. We formalize this into an empirically testable criterion based on mutual information, and show under which conditions it identifies structural biases. To tell which nodes are subject to what kind of bias, we introduce the StruBI algorithm. Experiments on synthetic and real-world data show that StruBI works well in practice, accurately recovering affected variable sets and types of biases, outperforming the state-of-the-art by a wide margin.

==> figs/tex_figs/affected.tex <==
% \begin{figure*}[t]
%     \centering
%     \pgfplotsset{table/col sep=comma} % Ensure all plots in this figure treat files as CSVs
    
%     % =========================================================================
%     % ROW 1: Performance (F1, Subset Recovery, Runtime)
%     % =========================================================================
%     \begin{minipage}{0.3\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\textwidth, height=4.5cm, title={(a) Affected Nodes $F_1$},
%                 xlabel={Nodes ($n$)}, ylabel={$F_1$}, ymin=0, ymax=1.1,
%                 grid=major, grid style={dashed, gray!30}, font=\tiny,
%                 xtick={3, 5, 7, 9, 11, 13, 15},
%                 legend entries={500}, % Update this if you have other series levels
%                 legend style={at={(0.5,-0.25)}, anchor=north, legend columns=1}
%             ]
%                 % Using '500' as the column header from your axis_val
%                 \addplot[thick, mark=*, red] table[x=X, y=500] {figs/csv_for_figs/affected_nodes_ablations/affected_nodes_f1.csv};
%             \end{axis}
%         \end{tikzpicture}
%     \end{minipage}\hfill
%     \begin{minipage}{0.3\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\textwidth, height=4.5cm, title={(b) Subset Recovery},
%                 xlabel={Nodes ($n$)}, ylabel={Subset $F_1$}, ymin=0, ymax=1.1,
%                 grid=major, grid style={dashed, gray!30}, font=\tiny,
%                 xtick={3, 5, 7, 9, 11, 13, 15}
%             ]
%                 \addplot[thick, mark=square*, blue] table[x=X, y=500] {figs/csv_for_figs/affected_nodes_ablations/affected_nodes_subset.csv};
%             \end{axis}
%         \end{tikzpicture}
%     \end{minipage}\hfill
%     \begin{minipage}{0.3\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\textwidth, height=4.5cm, title={(c) Execution Time},
%                 xlabel={Nodes ($n$)}, ylabel={Sec},
%                 grid=major, grid style={dashed, gray!30}, font=\tiny,
%                 xtick={3, 5, 7, 9, 11, 13, 15}
%             ]
%                 \addplot[thick, mark=triangle*, orange] table[x=X, y=500] {figs/csv_for_figs/affected_nodes_ablations/affected_nodes_runtime.csv};
%             \end{axis}
%         \end{tikzpicture}
%     \end{minipage}

%     \vspace{2.5em}

%     % =========================================================================
%     % ROW 2: Signatures and Decision Stability (for axis_val=500)
%     % =========================================================================
%     \begin{minipage}{0.3\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\textwidth, height=4.5cm, title={(d) AMI Signature},
%                 xlabel={Nodes ($n$)}, ylabel={AMI}, ymin=0, ymax=1.1,
%                 grid=major, grid style={dashed, gray!30}, font=\tiny,
%                 legend style={at={(0.5,-0.25)}, anchor=north, legend columns=3},
%                 xtick={3, 5, 7, 9, 11, 13, 15}
%             ]
%                 \addplot[black, thick] table[x=X, y=none] {figs/csv_for_figs/affected_nodes_ablations/affected_nodes_ami_500.csv};
%                 \addplot[red, thick]   table[x=X, y=confounder] {figs/csv_for_figs/affected_nodes_ablations/affected_nodes_ami_500.csv};
%                 \addplot[blue, thick]  table[x=X, y=collider] {figs/csv_for_figs/affected_nodes_ablations/affected_nodes_ami_500.csv};
%                 \legend{None, Conf, Coll}
%             \end{axis}
%         \end{tikzpicture}
%     \end{minipage}\hfill
%     \begin{minipage}{0.3\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\textwidth, height=4.5cm, title={(e) Coverage Signature},
%                 xlabel={Nodes ($n$)}, ylabel={Coverage}, ymin=0, ymax=1.1,
%                 grid=major, grid style={dashed, gray!30}, font=\tiny,
%                 xtick={3, 5, 7, 9, 11, 13, 15}
%             ]
%                 \addplot[red, thick]  table[x=X, y=confounder] {figs/csv_for_figs/affected_nodes_ablations/affected_nodes_coverage_500.csv};
%                 \addplot[blue, thick] table[x=X, y=collider] {figs/csv_for_figs/affected_nodes_ablations/affected_nodes_coverage_500.csv};
%             \end{axis}
%         \end{tikzpicture}
%     \end{minipage}\hfill
%     \begin{minipage}{0.3\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\textwidth, height=4.5cm, title={(f) Decision Stability},
%                 xlabel={Threshold $t$}, ylabel={Rate}, font=\tiny,
%                 grid=major, grid style={dashed, gray!30},
%                 ymin=0, ymax=1.1, xmin=0, xmax=1,
%                 legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2}
%             ]
%                 \def\file{figs/csv_for_figs/affected_nodes_ablations/affected_nodes_threshold_sweep_500.csv}
%                 \addplot[red, thick] table[x=threshold, y=tpr_confounder] {\file};
%                 \addplot[blue, thick] table[x=threshold, y=tpr_collider] {\file};
%                 \addplot[black, dashed, thick] table[x=threshold, y=f1_macro] {\file};
%                 \legend{TPR Conf, TPR Coll, $F_1$}
%             \end{axis}
%         \end{tikzpicture}
%     \end{minipage}

%     \caption{Affected Nodes Ablation: Impact of the latent effect's reach on identification accuracy and signal quality.}
% \end{figure*}

\begin{figure*}[t]
    \centering
    \pgfplotsset{
        compat=1.18,
        % Global style for consistency across all ablation figures
        every axis/.append style={
            legend style={font=\tiny},
            grid=major,
            grid style={dashed, gray!30},
            line width=0.6pt, 
            mark size=0.8pt,
            width=1.1\linewidth, 
            height=2.8cm,        
            unbounded coords=discard,
            font=\tiny,
            xtick={3, 5, 7, 9, 11, 13, 15}
        },
        bottom x/.style={xlabel={Nodes ($n$)}, xticklabel style={yshift=0pt}}
    }

    % Helper command for shading (consistent with previous plots)
    \newcommand{\addstdplot}[5]{
        \addplot[name path=upper, draw=none, forget plot] table[col sep=comma, x=X, y expr=\thisrow{#3}+\thisrow{#3_std}] {#4};
        \addplot[name path=lower, draw=none, forget plot] table[col sep=comma, x=X, y expr=\thisrow{#3}-\thisrow{#3_std}] {#4};
        \addplot[#1, fill opacity=0.15, forget plot] fill between[of=upper and lower];
        \addplot[thick, #1, mark=#2] table[col sep=comma, x=X, y=#3] {#4}; 
        \ifx\&#5\&\else\addlegendentry{#5}\fi
    }

    % =========================================================================
    % SINGLE ROW: Affected Nodes Performance and Signatures (1x4 Layout)
    % =========================================================================
    
    % (a) Affected Nodes F1 Score
    \begin{minipage}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[title={(a) Affected Nodes $F_1$}, ylabel={$F_1$}, ymin=0, ymax=1.1, bottom x]
                \addstdplot{black}{*}{500}{figs/csv_for_figs/affected_nodes_ablations/affected_nodes_f1.csv}{}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    % (b) Subset Recovery
    \begin{minipage}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[title={(b) Subset Recovery}, ylabel={Sub $F_1$}, ymin=0, ymax=1.1, bottom x]
                \addstdplot{black}{*}{500}{figs/csv_for_figs/affected_nodes_ablations/affected_nodes_subset.csv}{}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    % (c) AMI Signature (Master Legend defined here)
    \begin{minipage}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                title={(c) AMI Signature}, ylabel={AMI}, ymin=0, ymax=1.1, bottom x,
                legend columns=-1, legend to name=LegAffectedNodes
            ]
                \def\file{figs/csv_for_figs/affected_nodes_ablations/affected_nodes_ami_500.csv}
                \addstdplot{blue}{*}{none}{\file}{Unbiased}
                \addstdplot{red}{*}{confounder}{\file}{Confounding}
                \addstdplot{green(ryb)}{*}{collider}{\file}{Collider}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    % (d) Coverage Signature
    \begin{minipage}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[title={(d) Coverage Signature}, ylabel={Coverage}, ymin=0, ymax=1.1, bottom x]
                \def\file{figs/csv_for_figs/affected_nodes_ablations/affected_nodes_coverage_500.csv}
                \addstdplot{blue}{*}{none}{\file}{}
                \addstdplot{red}{*}{confounder}{\file}{}
                \addstdplot{green(ryb)}{*}{collider}{\file}{}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

    \vspace{0.8em}
    \centerline{\ref{LegAffectedNodes}}
    
    \caption{Affected Nodes Ablation: Impact of latent reach on identification accuracy and signal quality. \label{fig:affected_nodes_ablation}}
\end{figure*}

==> figs/tex_figs/baselines.tex <==
\begin{figure*}[t]
    \centering
    \pgfplotsset{
        compat=1.18,
        every axis/.append style={
            font=\tiny,
            grid=major,
            grid style={dashed, gray!30},
            line width=0.7pt, 
            mark size=1.0pt,
            width=\textwidth,
            height=3.1cm, 
            xlabel={Nodes ($n$)},
        }
    }

    \begin{minipage}{0.31\textwidth}
        \begin{tikzpicture}
            \begin{axis}[title={(a) Type $F_1$}, ylabel={$F_1$}, ymin=0, ymax=1.1,
                legend columns=-1, legend to name=LegBaselines]
                \addplot[thick, black, mark=*]      table[x=X, y=full, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_f1.csv};  \addlegendentry{\ourmethod}
                \addplot[thick, blue, mark=square*] table[x=X, y=coco, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_f1.csv};  \addlegendentry{CoCo}
                \addplot[thick, red, mark=*] table[x=X, y=fci-jci, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_f1.csv};  \addlegendentry{FCI-JCI}
                \addplot[thick, green, mark=triangle*] table[x=X, y=fci-pooled, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_f1.csv}; \addlegendentry{FCI-Pooled}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
        \begin{minipage}{0.31\textwidth}
        \begin{tikzpicture}
            \begin{axis}[title={(b) Latent Discovery $F_1$}, ylabel={$F_1$}, ymin=0, ymax=1.1,
                legend columns=-1, legend to name=LegBaselines]
                \addplot[thick, black, mark=*]      table[x=X, y=full, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_f1_nc.csv};  \addlegendentry{\ourmethod}
                \addplot[thick, blue, mark=square*] table[x=X, y=coco, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_f1_nc.csv};  \addlegendentry{CoCo}
                \addplot[thick, red, mark=*] table[x=X, y=fci-jci, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_f1_nc.csv};  \addlegendentry{FCI-JCI}
                \addplot[thick, green, mark=triangle*] table[x=X, y=fci-pooled, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_f1_nc.csv}; \addlegendentry{FCI-Pooled}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    %     \begin{minipage}{0.31\textwidth}
    %     \begin{tikzpicture}
    %         \begin{axis}[title={(c) Subset Recovery}, ylabel={$F_1$}, ymin=0, ymax=1.1,
    %             legend columns=-1, legend to name=LegBaselines]
    %             \addplot[thick, black, mark=*]      table[x=X, y=full, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_runtime.csv}; 
    %             \addplot[thick, blue, mark=square*] table[x=X, y=coco, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_runtime.csv}; 
    %             % \addplot[thick, red, mark=triangle*] table[x=X, y=fci-jci, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_runtime.csv}; 
    %             \addplot[thick, green, mark=triangle*] table[x=X, y=fci-pooled, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_runtime.csv};
    %         \end{axis}
    %     \end{tikzpicture}
    % \end{minipage}\hfill
        \begin{minipage}{0.31\textwidth}
        \begin{tikzpicture}
            \begin{axis}[title={(d) Subset Recovery}, ylabel={$F_1$}, ymin=0, ymax=1.1,
                legend columns=-1, legend to name=LegBaselines]
                \addplot[thick, black, mark=*]      table[x=X, y=full, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_subset.csv}; \addlegendentry{\ourmethod}
                \addplot[thick, blue, mark=square*] table[x=X, y=coco, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_subset.csv}; \addlegendentry{CoCo}
                \addplot[thick, red, mark=*] table[x=X, y=fci-jci, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_subset.csv}; \addlegendentry{FCI-JCI}
                \addplot[thick, green, mark=triangle*] table[x=X, y=fci-pooled, col sep=comma] {figs/csv_for_figs/baseline_plots/baseline_subset.csv};\addlegendentry{FCI-Pooled}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill

    \vspace{0.4em}
    
    \centerline{\ref{LegBaselines}}
    \caption{Baseline Comparisons}
\end{figure*}

==> figs/tex_figs/contexts.tex <==
\begin{figure*}[t]
    \centering
    \pgfplotsset{table/col sep=comma} 
    
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(a) Contextual $F_1$},
                xlabel={Contexts ($n_c$)}, ylabel={$F_1$}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny
            ]
                \addplot[thick, mark=*] table[x=X, y=5] {figs/csv_for_figs/contexts_ablations/contexts_f1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill % No space after this
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(b) Subset Recovery},
                xlabel={Contexts ($n_c$)}, ylabel={Subset $F_1$}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny
            ]
                \addplot[thick, mark=*] table[x=X, y=5] {figs/csv_for_figs/contexts_ablations/contexts_subset.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(c) Execution Time},
                xlabel={Contexts ($n_c$)}, ylabel={Sec},
                grid=major, grid style={dashed, gray!30}, font=\tiny
            ]
                \addplot[thick, mark=*] table[x=X, y=5] {figs/csv_for_figs/contexts_ablations/contexts_runtime.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

    \vspace{2.5em}

    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(d) AMI Signature ($n=5$)},
                xlabel={Contexts ($n_c$)}, ylabel={AMI}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny,
                legend style={at={(0.5,-0.3)}, anchor=north, legend columns=-1, legend to name=LegContexts}
            ]
                \addplot[black, thick, mark=*] table[x=X, y=none] {figs/csv_for_figs/contexts_ablations/contexts_ami_5.csv}; \addlegendentry{Unbiased}
                \addplot[red, thick, mark=*]   table[x=X, y=confounder] {figs/csv_for_figs/contexts_ablations/contexts_ami_5.csv}; \addlegendentry{Confounder}
                \addplot[blue, thick, mark=*]  table[x=X, y=collider] {figs/csv_for_figs/contexts_ablations/contexts_ami_5.csv};\addlegendentry{Collider}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(e) Coverage Signature ($n=5$)},
                xlabel={Contexts ($n_c$)}, ylabel={Coverage}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny, legend to name=LegContexts
            ]
                \addplot[black, thick, mark=*] table[x=X, y=none] {figs/csv_for_figs/contexts_ablations/contexts_coverage_5.csv}; \addlegendentry{Unbiased}
                \addplot[red, thick, mark=*]   table[x=X, y=confounder] {figs/csv_for_figs/contexts_ablations/contexts_coverage_5.csv};\addlegendentry{Confounder}
                \addplot[blue, thick, mark=*]  table[x=X, y=collider] {figs/csv_for_figs/contexts_ablations/contexts_coverage_5.csv};\addlegendentry{Collider}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \centerline{\ref{LegContexts}}
    % \begin{minipage}{0.3\textwidth}
    %     \centering
    %     \begin{tikzpicture}
    %         \begin{axis}[
    %             width=\textwidth, height=4.5cm, title={(f) Decision ($n=5$)},
    %             xlabel={Threshold $t$}, ylabel={Rate}, font=\tiny,
    %             grid=major, grid style={dashed, gray!30},
    %             ymin=0, ymax=1.1, xmin=0, xmax=1,
    %             legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2}
    %         ]
    %             \addplot[red, thick] table[x=threshold, y=tpr_confounder] {figs/csv_for_figs/contexts_ablations/contexts_threshold_sweep_5.csv};
    %             \addplot[blue, thick] table[x=threshold, y=tpr_collider] {figs/csv_for_figs/contexts_ablations/contexts_threshold_sweep_5.csv};
    %             \addplot[black, dashed, thick] table[x=threshold, y=f1_macro] {figs/csv_for_figs/contexts_ablations/contexts_threshold_sweep_5.csv};
    %             \legend{TPR Conf, TPR Coll, $F_1$}
    %         \end{axis}
    %     \end{tikzpicture}
    % \end{minipage}

    \caption{Contexts Ablation: Performance and signal stability as a function of $n_c$.}
\end{figure*}





==> figs/tex_figs/illu_coco.tex <==

\setlength{\intextsep}{0pt}%space above wrapfig 
%\begin{figure}[18]{r}{0.35\textwidth}
\begin{figure} 
	\begin{center}
		\scalebox{0.9}{
		\begin{tikzpicture}[outer sep=0pt, inner sep=0pt]
		\tikzset{every node/.style={anchor=north west}}
		
		%%% Offsets	
		\def\up{1};
		\def\upmid{2.2};
		\def\down{5};
		\def\downmid{6};
		\def\right{7};
		\def\left{2};
		\def\leftoffsetG{2} %btw left and DAG
		\def\leftoffsetN{1} %btw DAGnodes
		\def\upoffsetN{0} %overDAG
		\def\upoffsetlargeN{.6} %over upper DAG
		\def\upoffsetP{0.5}; % between P_X, P_Y
		\def\leftoffsetC{1.5}; %between  P and c boxes
		\def\upoffsetC{0.4}; %vertical diff between  P and c boxes (where does it come from?)
			
		%%% Frames	
		\node (causal)  at (\left,\figureHeight+0.05)  
		{\small$\textbf{\ourmethod} (\Gc)$ };
		\node (confounded)  at (\right,\figureHeight+0.05)  
		{\small $\textbf{\ourmethod} (\Pi)$ };
		
		\node (true)  at (\left,\figureHeight-0.6*\up)  
		{\small  $\Gc:$ };
		\node (observed)   at (\left,\figureHeight-\down+0.4*\up)  
		{\small $\mathcal M: $ };
	%todo	\node (leftmid)   at (\left+1.5,\figureHeight-3.5)  
	%	{\small $\textbf{\ourmethod} (\Pi) $ }; 
	
	\node (truer)  at (\right,\figureHeight-0.6*\up)  
	{\small  $\Gc:$ }; 
	%	\node (observedr)   at (\right,\figureHeight-\down+0.5*\up)  
	%	{\small \emph{KCD: } };
	%	\node (observedr)   at (\right,\figureHeight-\down -\up)  
	%	{\small \emph{MI:} };
		
		%%% Lines
		%% upper
		\draw ($(causal.south west) + (0pt,5mm)$) -- ($(causal.south west) + (252pt,5mm)$);   
		%% (un)confounded titles
		\draw ($(causal.south west) + (0pt,-1mm)$) -- ($(causal.south west) + (110pt,-1mm)$);  
 	\draw ($(confounded.south west) + (0pt,-1mm)$) -- ($(confounded.south west) + (110pt,-1mm)$);  
		
		%% mid 
		%\draw ($(observed.south west) + (0pt,4mm)$) -- ($(observed.south west) + (110pt,4mm)$);  
	%\draw ($(observedr.south west) + (0pt,4mm)$) -- ($(observedr.south west) + (110pt,4mm)$);  


%lines under True, obs
	%	\draw ($(true.south west) + (0pt,-1mm)$) -- ($(true.south west) + (22pt,-1mm)$);  
	%	\draw ($(observed.south west) + (0pt,-1mm)$) -- ($(observed.south west) + (40pt,-1mm)$);  
		
	%	\draw ($(truer.south west) + (0pt,-1mm)$) -- ($(truer.south west) + (22pt,-1mm)$);  
	%	\draw ($(observedr.south west) + (0pt,-1mm)$) -- ($(observedr.south west) + (40pt,-1mm)$);  
			
		%%% DAG unconfounded
		%% DAG left upper
		%\node at (\left, \figureHeight - \up) { }; %gstar
		%\node (z) [dag_node] at (\left+ \leftoffsetG  , \figureHeight - \up- \upoffsetN +0.3) {$Z$};
		%\node (xk) [dag_node] at (\left+ \leftoffsetG - \leftoffsetN, \figureHeight - \up- \upoffsetlargeN -0.1) { $X_1$}; 
		%\node (x) [dag_node] at (\left+ \leftoffsetG, \figureHeight - \up- \upoffsetlargeN  +0.1) { $X_2$};		
		%\node (y) [dag_node%, right = 1cm of x
		%] at (\left+ \leftoffsetG+\leftoffsetN, \figureHeight - \up- \upoffsetlargeN  -0.1 ) { $X_3$};
		% \node (xp) [dag_node] at (\left+ \leftoffsetG, \figureHeight - \up- 2*\upoffsetlargeN ) { $X_4$};
		 %\node (xq) [dag_node] at (\left+ \leftoffsetG+\leftoffsetN, \figureHeight - \up- 2*\upoffsetlargeN ) { $X_5$}; 
		 % DAG left upper
		 \node (z) [dag_node, black!35] at (\left+ \leftoffsetG - \leftoffsetN , \figureHeight - \up- \upoffsetN +0.2) {$Z_1$};
		 \node (z2) [dag_node, black!35] at (\left+ \leftoffsetG + \leftoffsetN , \figureHeight - \up- \upoffsetN +0.2) {$Z_2$};
		 \node (x1) [dag_node] at (\left+ \leftoffsetG - \leftoffsetN, \figureHeight - \up- \upoffsetlargeN -0.1) { $X_1$}; 
		 \node (x2) [dag_node] at (\left+ \leftoffsetG, \figureHeight - \up- \upoffsetlargeN  +0.1) { $X_2$};		
		 \node (x4) [dag_node%, right = 1cm of x
		 ] at (\left+ \leftoffsetG+\leftoffsetN, \figureHeight - \up- \upoffsetlargeN  -0.1 ) { $X_4$};
		  \node (x3) [dag_node] at (\left+ \leftoffsetG, \figureHeight - \up- 2*\upoffsetlargeN -0.1 ) { $X_3$};
		 \node (x5) [dag_node] at (\left+ \leftoffsetG, \figureHeight - \up- 3*\upoffsetlargeN  -0.1 -0.1) { $X_5$}; 
		\path[-{latex[]}]
		(z) edge[black!15] (x1) 
		(z) edge[black!15] (x2) 
		(z) edge[black!15] (x3) 
		(z2) edge[black!15] (x4) 
		(z2) edge[black!15] (x5) 
		(x1) edge[] (x2)  
		(x1) edge[] (x3) 
		(x1) edge[] (x5) 
		(x2) edge[] (x4) 
		(x3) edge[] (x4)   ;
		%% DAG left lower  
		%\node at (\left, \figureHeight - \down) { \small $G:$};
		%\node (x) [dag_node] at (\left+ \leftoffsetG, \figureHeight - \down- \upoffsetN) { $X$};
		%\node (y) [dag_node%, right = 1cm of x
		%] at (\left+ \leftoffsetG+\leftoffsetN, \figureHeight - \down- \upoffsetN) { $Y$};
		% input node X
		%\node (n) [invis_node] at (\left+ \leftoffsetG - 0.5, \figureHeight - \down- %\upoffsetN -0.1) {};
		
		%\path[-{latex[]}]
		%(x) edge[bend left=25] (y)
		%(x) edge[steelblue!70,bend right=25] (y)
		%(n) edge[goldenrod!70,bend right=25] (x)
		%(n) edge[bend left=25] (x);
		
		%%% P nodes 
		%% P left upper
		%\node at (\left, \figureHeight - \upmid) { \small $P_^\star:$};
		%\node at (\left, \figureHeight - \upmid-\upoffsetP) { \small $P_X^\star:$};
		%\node at (\left, \figureHeight - \upmid-2*\upoffsetP) { \small $P_{Y \mid X }^\star:$};
		
		%% P left lower
		%\node at (\left, \figureHeight - \downmid) { \small $\widehat P_X:$};
		%\node at (\left, \figureHeight - \downmid- \upoffsetP) { \small $\widehat P_{Y\mid X}:$};
		
		%%% context boxes 
		%% c left upper 
	 
		
		%% c left lower  
		\drawseq{\left+\leftoffsetC}{\figureHeight - \down  }{1$i$} ;
		\node (ill1) [ clust1col, clustering1 ] at ({upper1}) {\scriptsize $  12$};
		\node (ill1) [ clust1col, clustering1 ] at ({upper0}) {\scriptsize $  11$};
		\node (ill1) [ clust1col, clustering1 ] at ({upper2}) {\scriptsize $  13$};
		\node (ill1) [   ] at ({left0}) {\scriptsize $X_1$};
		
		\drawseq{\left+\leftoffsetC}{\figureHeight - \down-\upoffsetC}{2$i$}; 
		\node (ill1) [ clust1col, clustering1 ] at ({upper0}) {\scriptsize $ 21$};
		\node (ill1) [ clust1col, clustering1 ] at ({upper1}) {\scriptsize $22$};
		\node (ill1) [ clust1col, clustering1 ] at ({upper2}) {\scriptsize $  23$}; 
		\node (ill1) [   ] at ({left0}) {\scriptsize $X_2$};
		  
		\drawseq{\left+\leftoffsetC}{\figureHeight - \down-2*\upoffsetC }{3$i$};
		\node (ill1) [ clust1col, clustering1 ] at ({upper0}) {\scriptsize $ 31$};
		\node (ill1) [ clust1col, clustering1 ] at ({upper1}) {\scriptsize $32$};
		\node (ill1) [ clust1col, clustering1 ] at ({upper2}) {\scriptsize $  33$}; 
		\node (ill1) [   ] at ({left0}) {\scriptsize $X_3$};
		
		\drawseq{\left+\leftoffsetC}{\figureHeight - \down-3*\upoffsetC }{4$i$};
		\node (ill1) [ clust2col, clustering2 ] at ({upper3}) {\scriptsize $44$};
		\node (ill1) [ clust2col, clustering2 ] at ({upper4}) {\scriptsize $45$}; 
		\node (ill1) [   ] at ({left0}) {\scriptsize $X_4$};
		
		\drawseqAnnotated{\left+\leftoffsetC}{\figureHeight -\down-4*\upoffsetC}{5$i$}{\xSeq}; 
		\node (ill1) [ clust2col, clustering2 ] at ({upper3}) {\scriptsize $45$};
		\node (ill1) [ clust2col, clustering2 ] at ({upper4}) {\scriptsize $55$}; 
		\node (ill1) [   ] at ({left0}) {\scriptsize $X_5$}; 
		
		%%% DAG confounded
		%% DAG right upper
	%	\node at (\right, \figureHeight - \up) {\small $G^\star:$}; 
		\node (x) [dag_node] at (\right+ \leftoffsetG, \figureHeight - \up- \upoffsetlargeN ) { $X$}; 
		\node (z) [dag_node, black!35] at (\right+ \leftoffsetG + 0.5, \figureHeight - \up- \upoffsetN+0.2) {$Z$};
		\node (y) [dag_node%, right = 1cm of x
		] at (\right+ \leftoffsetG+\leftoffsetN, \figureHeight - \up- \upoffsetlargeN   ) { $Y$};
		
		% todo intervention nodes  
	%	\node (i1) [i1] at (\right+ \leftoffsetG + 0.25, \figureHeight - \up- \upoffsetN+0.4)	{$c_1$ % \transparent{0.4}
	%		\includegraphics[width=0.5cm]{figs/hammer.png} };
		 
	%	\node (i2) [i2] at (\right+ \leftoffsetG - 0.25, \figureHeight - \up- \upoffsetlargeN +0.4)	{$c_2$ \includegraphics[width=0.5cm]{figs/hammer.png}};
		 
	%	\node[ i3] (i3) at(\right+ \leftoffsetG+\leftoffsetN + 0.2, \figureHeight - \up- %\upoffsetlargeN +0.4)	{$c_5$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};
					
		\path[-{latex[]}]
		(x) edge[] (y) 
		(z) edge[black!15] (x) 
		(z) edge[black!15] (y)  ;
					 
		
		%% DAG right lower 
	%	\node at (\right, \figureHeight - \down) { \small $G:$};
	%	\node (xr) [dag_node] at (\right+ \leftoffsetG, \figureHeight - \down- \upoffsetN) { $X$};
	%	\node (yr) [dag_node] at (\right+ \leftoffsetG+\leftoffsetN, \figureHeight - \down- \upoffsetN) { $Y$};
		
		%input node x 
	%	\node (nr) [invis_node] at (\right+ \leftoffsetG - 0.5, \figureHeight - \down- \upoffsetN -0.1) {}; 
		
%		\path[-{latex[]} ]
%		(xr) edge[nipsvio,bend right=35] (yr)
%		(xr) edge[bend left=25] (yr)
%		(xr) edge[steelblue,bend right=25] (yr) 
%		(nr) edge[goldenrod,bend right=25] (xr)
%		(nr) edge[nipsvio,bend right=40] (xr)
%		(nr) edge[ bend left =25] (xr);
		
		%%% P nodes 
		%% P right upper
		\node  [black!35]  at (\right, \figureHeight - \upmid) { \small $\Pi_Z^\star:$};
		\node  [black!35]  at (\right, \figureHeight - \upmid- \upoffsetP) { \small $\Pi_{X\mid Z}^\star:$};
		\node  [black!35]  at (\right, \figureHeight - \upmid- 2*\upoffsetP) { \small $\Pi_{Y\mid X,Z}^\star:$};
		
		%% P right lower
		\node at (\right, \figureHeight - \down+0.5*\up ) { \small $\Pi_X:$};
		\node  at (\right, \figureHeight - \down +0.5*\up-\upoffsetP) { \small $\Pi_{Y\mid X}:$};
		
		
		%%% context boxes 		
		%% c right upper  
		\drawSeq{\right+\leftoffsetC}{\figureHeight - \upmid-\upoffsetC}{z};
		\node (iruz) [ nipsvio,  intervention3 ] at ({upper0}) {\scriptsize $\tilde p_z$};
		\drawSeq{\right+\leftoffsetC}{\figureHeight - \upmid-\upoffsetP-\upoffsetC}{x};
		\node (irux) [ goldenrod, intervention1] at ({upper1}) {\scriptsize $ \tilde p_x$};
		
		\drawSeqAnnotated{\right+\leftoffsetC}{\figureHeight - \upmid-2*\upoffsetP-\upoffsetC}{y}{\contextSeq}; 
		\node (iruy) [steelblue,  
		intervention2  ] at ({upper4}) {\scriptsize $\tilde p_y$};  
		
		%% c right lower   \figureHeight-\down+0.5*\u
		\drawSeq{\right+\leftoffsetC}{\figureHeight - \down+0.5*\up-\upoffsetC}{x};
		\node (irlx) [ goldenrod, intervention1] at ({upper1}) {\scriptsize $\tilde p_x$};
		
		\node (irlzx) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_x$};
		
		\drawSeqAnnotated{\right+\leftoffsetC}{\figureHeight - \down+0.5*\up-\upoffsetC-\upoffsetP}{y}{\contextSeq}; 
		\node (irly) [steelblue,   
		intervention2 ] at ({upper4}) {\scriptsize $\tilde p_y$};  
		\node (irlzy) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_y$};
	%	\node (x1)  at (\right, \figureHeight - \down-\upoffsetC-\upoffsetP-0.6)  
	%	{\scriptsize $ I(\Pi_X, \Pi_{Y \mid X}) \not= \Eb [ \mi (\Pi_X^\star, \Pi_{Y \mid X}^\star)] ? $ };
		
		\node (x1)  at (\right +1, \figureHeight - \down-\upoffsetC-\upoffsetP-0.15)  
			{\small $ I(\Pi_X, \Pi_{Y \mid X})\not=  $ };
			\node (x1)  at (\right +1, \figureHeight - \down-\upoffsetC-\upoffsetP-0.6)  
			{\small $  \Eb [ \mi (\Pi_X^\star, \Pi_{Y \mid X}^\star)] ? $ };
		%	\node (x1)  at (\right, \figureHeight - \down-\upoffsetC-\upoffsetP-0.6)  
		%	{\small $\not= $ };
		%	\node (x1)  at (\right, \figureHeight - \down-\upoffsetC-\upoffsetP-0.6)  
		%	{\small $\not= $ };
		\end{tikzpicture}
	}
	\end{center}
\caption{\figbf{Components of \ourmethod.} In a DAG $\Gc$ with unobserved confounders $Z_1, Z_2$ (top left), we consider each pair of nodes (top right) discover their partitions, and test them for dependency using MI (bottom right). We obtain an affinity matrix showing which nodes are affected by the same confounder (bottom left). \label{fig:illu-coco} } 
\end{figure}

==> figs/tex_figs/illustration.tex <==
\newcommand{\figureHeight}{8}

\newcommand{\contextSeq}{$c_{1}$/0, $c_2$/1, $c_3$/2, $c_4$/3, $c_5$/4} 
\newcommand{\xSeq}{ $ X_{1}$/0, $X_2$/1, $X_3$/2, $X_4$/3, $X_5$/4} 
\newcommand{\drawseq}[3]{
	\foreach \symbol/\i in \contextSeq{
		\node (lower\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt, lilacgray] at (\i*0.45+#1,#2 + 0.08)  {};
		\node (left\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt, lilacgray] at (\i*0.45+#1-0.6,#2 + 0.08+0.5)  {};
		\node (upper\i) [anchor = north west, minimum height = 0.35cm, lilacgray, minimum width = 12pt,cover_node, baseline_mechanism, ] at (\i*0.45+#1,#2 + 0.08+0.4) {\scriptsize #3};
	\iffalse 	\ifnum \i = 0
		\draw[-,draw=black] ($(upper\i.south west)+(-0mm,1mm)$)% todo adjust width
		-- ($(upper\i.south west)+(-0mm,0mm)$)%
		-- ($(upper\i.south east)+(0mm,0mm)$)%
		-- ($(upper\i.south east)+(0mm,0mm)$);%
		\else
		\draw[-,draw=black] ($(upper\i.south west)+(0mm,0mm)$)%
		-- ($(upper\i.south east)+(0mm,0mm)$)%
		-- ($(upper\i.south east)+(0mm,1mm)$);%
		\fi	\fi
	}
}

\newcommand{\drawseqAnnotated}[4]{
\foreach \symbol/\i in #4{
	\node (lower\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt] at (\i*0.45+#1,#2 + 0.08) {\scriptsize {\symbol \strut}};
	\node (left\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt, lilacgray] at (\i*0.45+#1-0.6,#2 + 0.08+0.5)  {};
	\node (upper\i) [anchor = north west, minimum height = 0.35cm, lilacgray, minimum width = 12pt,cover_node, baseline_mechanism, ] at (\i*0.45+#1,#2 + 0.08+0.4) {\scriptsize #3};
\iffalse	\ifnum \i = 0
	\draw[-,draw=black] ($(upper\i.south west)+(-0mm,1mm)$)% todo adjust width
	-- ($(upper\i.south west)+(-0mm,0mm)$)%
	-- ($(upper\i.south east)+(0mm,0mm)$)%
	-- ($(upper\i.south east)+(0mm,0mm)$);%
	\else
	\draw[-,draw=black] ($(upper\i.south west)+(0mm,0mm)$)%
	-- ($(upper\i.south east)+(0mm,0mm)$)%
	-- ($(upper\i.south east)+(0mm,1mm)$);%
	\fi	\fi
}
} 
\newcommand{\drawSeq}[3]{\drawseq{#1}{#2}{$p_#3$}}
\newcommand{\drawSeqAnnotated}[4]{\drawseqAnnotated{#1}{#2}{$p_#3$}{#4}}

\setlength{\intextsep}{0pt}%space above wrapfig 
%\begin{figure}[18]{r}{0.35\textwidth}
\begin{figure} 
	\begin{center}
		\scalebox{0.9}{
		\begin{tikzpicture}[outer sep=0pt, inner sep=0pt]
		\tikzset{every node/.style={anchor=north west}}
		
		%%% Offsets	
		\def\up{1};
		\def\upmid{2.5};
		\def\down{5};
		\def\downmid{6};
		\def\right{7};
		\def\left{2};
		\def\leftoffsetG{2} %btw left and DAG
		\def\leftoffsetN{1} %btw DAGnodes
		\def\upoffsetN{0} %overDAG
		\def\upoffsetlargeN{.6} %over upper DAG
		\def\upoffsetP{0.5}; % between P_X, P_Y
		\def\leftoffsetC{1.5}; %between  P and c boxes
		\def\upoffsetC{0.4}; %vertical diff between  P and c boxes (where does it come from?)
			
		%%% Frames	
		\node (causal)  at (\left,\figureHeight)  
		{\small  Unconfounded  };
		\node (confounded)  at (\right,\figureHeight)  
		{\small Confounded };
		
		\node (true)  at (\left,\figureHeight-0.5*\up)  
		{\small \emph{True}  };
		\node (observed)   at (\left,\figureHeight-\down+0.5*\up)  
		{\small \emph{Observed } };
		\node (truer)  at (\right,\figureHeight-0.5*\up)  
		{\small \emph{True}  };
		\node (observedr)   at (\right,\figureHeight-\down+0.5*\up)  
		{\small \emph{Observed } };
		
		%%% Lines
		%% upper
		\draw ($(causal.south west) + (0pt,4mm)$) -- ($(causal.south west) + (252pt,4mm)$);   
		%% (un)confounded titles
		\draw ($(causal.south west) + (0pt,-1mm)$) -- ($(causal.south west) + (110pt,-1mm)$);  
		\draw ($(confounded.south west) + (0pt,-1mm)$) -- ($(confounded.south west) + (110pt,-1mm)$);  
		
		%% mid 
		\draw ($(observed.south west) + (0pt,4mm)$) -- ($(observed.south west) + (110pt,4mm)$);  
		\draw ($(observedr.south west) + (0pt,4mm)$) -- ($(observedr.south west) + (110pt,4mm)$);  


		\draw ($(true.south west) + (0pt,-1mm)$) -- ($(true.south west) + (22pt,-1mm)$);  
		\draw ($(observed.south west) + (0pt,-1mm)$) -- ($(observed.south west) + (40pt,-1mm)$);  
		
		\draw ($(truer.south west) + (0pt,-1mm)$) -- ($(truer.south west) + (22pt,-1mm)$);  
		\draw ($(observedr.south west) + (0pt,-1mm)$) -- ($(observedr.south west) + (40pt,-1mm)$);  
			
		%%% DAG unconfounded
		%% DAG left upper
		\node at (\left, \figureHeight - \up) {\small  $G^\star:$}; 
		\node (x) [dag_node] at (\left+ \leftoffsetG, \figureHeight - \up- \upoffsetlargeN ) { $X$}; 
		\node (z) [dag_node] at (\left+ \leftoffsetG + 0.5, \figureHeight - \up- \upoffsetN) {$Z$};
		\node (y) [dag_node%, right = 1cm of x
		] at (\left+ \leftoffsetG+\leftoffsetN, \figureHeight - \up- \upoffsetlargeN   ) { $Y$};
		
		% intervention nodes  
		\node (i1) [i1] at (\left+ \leftoffsetG + 0.25, \figureHeight - \up- \upoffsetN+0.4) {$c_1
			$ \includegraphics[width=0.5cm]{figs/hammer.png}};

		\node (i2) [i2] at (\left+ \leftoffsetG - 0.25, \figureHeight - \up- \upoffsetlargeN +0.4) {$c_2$ \includegraphics[width=0.5cm]{figs/hammer.png}};

		\node (i3) [i3] at (\left+ \leftoffsetG+\leftoffsetN + 0.2, \figureHeight - \up- \upoffsetlargeN +0.4) {$c_5$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};
			
		\path[-{latex[]}]
		(x) edge[] (y)  ;
		
		%% DAG left lower  
		\node at (\left, \figureHeight - \down) { \small $G:$};
		\node (x) [dag_node] at (\left+ \leftoffsetG, \figureHeight - \down- \upoffsetN) { $X$};
		\node (y) [dag_node%, right = 1cm of x
		] at (\left+ \leftoffsetG+\leftoffsetN, \figureHeight - \down- \upoffsetN) { $Y$};
		% input node X
		\node (n) [invis_node] at (\left+ \leftoffsetG - 0.5, \figureHeight - \down- \upoffsetN -0.1) {};
		
		\path[-{latex[]}]
		(x) edge[bend left=25] (y)
		(x) edge[steelblue!70,bend right=25] (y)
		(n) edge[goldenrod!70,bend right=25] (x)
		(n) edge[bend left=25] (x);
		
		%%% P nodes 
		%% P left upper
		\node at (\left, \figureHeight - \upmid) { \small $P_Z^\star:$};
		\node at (\left, \figureHeight - \upmid-\upoffsetP) { \small $P_X^\star:$};
		\node at (\left, \figureHeight - \upmid-2*\upoffsetP) { \small $P_{Y \mid X }^\star:$};
		
		%% P left lower
		\node at (\left, \figureHeight - \downmid) { \small $\widehat P_X:$};
		\node at (\left, \figureHeight - \downmid- \upoffsetP) { \small $\widehat P_{Y\mid X}:$};
		
		%%% context boxes 
		%% c left upper 
		\drawSeq{\left+\leftoffsetC}{\figureHeight - \upmid-\upoffsetC}{z};
		\node (iruz) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_z$};
		\drawSeq{\left+\leftoffsetC}{\figureHeight - \upmid-\upoffsetP-\upoffsetC}{x};
		\node (ilux) [goldenrod, intervention1 ] at ({upper1}) {\scriptsize $\tilde  p_x$};
		
		\drawSeqAnnotated{\left+\leftoffsetC}{\figureHeight - \upmid-2*\upoffsetP-\upoffsetC}{y}{\contextSeq};  
		\node (iluy) [steelblue,   
		 intervention2 ] at ({upper4}) {\scriptsize $\tilde p_y$};  
			
		
		%% c left lower  
		\drawSeq{\left+\leftoffsetC}{\figureHeight - \downmid-\upoffsetC }{x};
		\node (illx) [ goldenrod, intervention1 ] at ({upper1}) {\scriptsize $\tilde p_x$};
		
		\drawSeqAnnotated{\left+\leftoffsetC}{\figureHeight - \downmid-\upoffsetC-\upoffsetP}{y}{\contextSeq}; 
		\node (illy) [steelblue,  intervention2 ] at ({upper4}) {\scriptsize $\tilde p_y$};  
		
		%%% DAG confounded
		%% DAG right upper
		\node at (\right, \figureHeight - \up) {\small $G^\star:$}; 
		\node (x) [dag_node] at (\right+ \leftoffsetG, \figureHeight - \up- \upoffsetlargeN ) { $X$}; 
		\node (z) [dag_node] at (\right+ \leftoffsetG + 0.5, \figureHeight - \up- \upoffsetN) {$Z$};
		\node (y) [dag_node%, right = 1cm of x
		] at (\right+ \leftoffsetG+\leftoffsetN, \figureHeight - \up- \upoffsetlargeN   ) { $Y$};
		
		% intervention nodes  
		\node (i1) [i1] at (\right+ \leftoffsetG + 0.25, \figureHeight - \up- \upoffsetN+0.4)	{$c_1$ \includegraphics[width=0.5cm]{figs/hammer.png} };
		 
		\node (i2) [i2] at (\right+ \leftoffsetG - 0.25, \figureHeight - \up- \upoffsetlargeN +0.4)	{$c_2$ \includegraphics[width=0.5cm]{figs/hammer.png}};
		 
		\node[ i3] (i3) at(\right+ \leftoffsetG+\leftoffsetN + 0.2, \figureHeight - \up- \upoffsetlargeN +0.4)	{$c_5$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};
					
		\path[-{latex[]}]
		(x) edge[] (y) 
		(z) edge[] (x) 
		(z) edge[] (y)  ;
					 
		
		%% DAG right lower 
		\node at (\right, \figureHeight - \down) { \small $G:$};
		\node (xr) [dag_node] at (\right+ \leftoffsetG, \figureHeight - \down- \upoffsetN) { $X$};
		\node (yr) [dag_node] at (\right+ \leftoffsetG+\leftoffsetN, \figureHeight - \down- \upoffsetN) { $Y$};
		
		%input node x 
		\node (nr) [invis_node] at (\right+ \leftoffsetG - 0.5, \figureHeight - \down- \upoffsetN -0.1) {}; 
		
		\path[-{latex[]} ]
		(xr) edge[nipsvio,bend right=35] (yr)
		(xr) edge[bend left=25] (yr)
		(xr) edge[steelblue,bend right=25] (yr) 
		(nr) edge[goldenrod,bend right=25] (xr)
		(nr) edge[nipsvio,bend right=40] (xr)
		(nr) edge[ bend left =25] (xr);
		
		%%% P nodes 
		%% P right upper
		\node at (\right, \figureHeight - \upmid) { \small $P_Z^\star:$};
		\node at (\right, \figureHeight - \upmid- \upoffsetP) { \small $P_{X\mid Z}^\star:$};
		\node  at (\right, \figureHeight - \upmid- 2*\upoffsetP) { \small $P_{Y\mid X,Z}^\star:$};
		
		%% P right lower
		\node  at (\right, \figureHeight - \downmid) { \small $\widehat P_X:$};
		\node  at (\right, \figureHeight - \downmid-\upoffsetP) { \small $\widehat P_{Y\mid X}:$};
		
		
		%%% context boxes 		
		%% c right upper  
		\drawSeq{\right+\leftoffsetC}{\figureHeight - \upmid-\upoffsetC}{z};
		\node (iruz) [ nipsvio,  intervention3 ] at ({upper0}) {\scriptsize $\tilde p_z$};
		\drawSeq{\right+\leftoffsetC}{\figureHeight - \upmid-\upoffsetP-\upoffsetC}{x};
		\node (irux) [ goldenrod, intervention1] at ({upper1}) {\scriptsize $ \tilde p_x$};
		
		\drawSeqAnnotated{\right+\leftoffsetC}{\figureHeight - \upmid-2*\upoffsetP-\upoffsetC}{y}{\contextSeq}; 
		\node (iruy) [steelblue,  
		intervention2  ] at ({upper4}) {\scriptsize $\tilde p_y$};  
		
		%% c right lower  
		\drawSeq{\right+\leftoffsetC}{\figureHeight - \downmid-\upoffsetC}{x};
		\node (irlx) [ goldenrod, intervention1] at ({upper1}) {\scriptsize $\tilde p_x$};
		
		\node (irlzx) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_x$};
		
		\drawSeqAnnotated{\right+\leftoffsetC}{\figureHeight - \downmid-\upoffsetC-\upoffsetP}{y}{\contextSeq}; 
		\node (irly) [steelblue,   
		intervention2 ] at ({upper4}) {\scriptsize $\tilde p_y$};  
		\node (irlzy) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_y$};
		
		\end{tikzpicture}
	}
	\end{center}
\caption{\figbf{Confounding introduces dependent mechanism shifts.} We consider two systems, one causal (left) and one confounded (right) in five different contexts. The true causal mechanisms $P^\star$ (top) change independently of each other, here due to targeted interventions in certain contexts (colored). If there is an unobserved confounder $Z$, however, we observe dependencies in the mechanism shifts of $X$ and $Y$  (bottom right). \label{fig:illu} } 
\end{figure}

==> figs/tex_figs/illustration_new.tex <==
% \usetikzlibrary{fit}
% \newcommand{\figureHeight}{8}

% \newcommand{\contextSeq}{$c_{1}$/0, $c_2$/1, $c_3$/2, $c_4$/3, $c_5$/4} 
% \newcommand{\xSeq}{ $ X_{1}$/0, $X_2$/1, $X_3$/2, $X_4$/3, $X_5$/4} 
% \newcommand{\drawseq}[3]{
% 	\foreach \symbol/\i in \contextSeq{
% 		\node (lower\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt, lilacgray] at (\i*0.45+#1,#2 + 0.08)  {};
% 		\node (left\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt, lilacgray] at (\i*0.45+#1-0.6,#2 + 0.08+0.5)  {};
% 		\node (upper\i) [anchor = north west, minimum height = 0.35cm, lilacgray, minimum width = 12pt,cover_node, baseline_mechanism, ] at (\i*0.45+#1,#2 + 0.08+0.4) {\scriptsize #3};
% 	\iffalse 	\ifnum \i = 0
% 		\draw[-,draw=black] ($(upper\i.south west)+(-0mm,0mm)$)% todo adjust width
% 		-- ($(upper\i.south west)+(-0mm,0mm)$)%
% 		-- ($(upper\i.south east)+(0mm,0mm)$)%
% 		-- ($(upper\i.south east)+(0mm,0mm)$);%
% 		\else
% 		\draw[-,draw=black] ($(upper\i.south west)+(0mm,0mm)$)%
% 		-- ($(upper\i.south east)+(0mm,0mm)$)%
% 		-- ($(upper\i.south east)+(0mm,0mm)$);%
% 		\fi	\fi
% 	}
% }

% \newcommand{\drawseqAnnotated}[4]{
% \foreach \symbol/\i in #4{
% 	\node (lower\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt] at (\i*0.45+#1,#2 + 0.08) {\scriptsize {\symbol \strut}};
% 	\node (left\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt, lilacgray] at (\i*0.45+#1-0.6,#2 + 0.08+0.5)  {};
% 	\node (upper\i) [anchor = north west, minimum height = 0.35cm, lilacgray, minimum width = 12pt,cover_node, baseline_mechanism, ] at (\i*0.45+#1,#2 + 0.08+0.4) {\scriptsize #3};
% \iffalse	\ifnum \i = 0
% 	\draw[-,draw=black] ($(upper\i.south west)+(-0mm,0mm)$)% todo adjust width
% 	-- ($(upper\i.south west)+(-0mm,0mm)$)%
% 	-- ($(upper\i.south east)+(0mm,0mm)$)%
% 	-- ($(upper\i.south east)+(0mm,0mm)$);%
% 	\else
% 	\draw[-,draw=black] ($(upper\i.south west)+(0mm,0mm)$)%
% 	-- ($(upper\i.south east)+(0mm,0mm)$)%
% 	-- ($(upper\i.south east)+(0mm,0mm)$);%
% 	\fi	\fi
% }
% } 
% \newcommand{\drawSeq}[3]{\drawseq{#1}{#2}{$p_#3$}}
% \newcommand{\drawSeqAnnotated}[4]{\drawseqAnnotated{#1}{#2}{$p_#3$}{#4}}

% \setlength{\intextsep}{0pt}%space above wrapfig 
% %\begin{figure}[18]{r}{0.35\textwidth}

% \tcbset{
%         mybox/.style={
%             enhanced,
%             colback=gray!2,
%             colframe=gray!20,
%             arc=2pt,
%             boxrule=0.5pt,
%             left=2pt, right=2pt, top=2pt, bottom=2pt,
%             boxsep=0pt
%         }
%     }

% \begin{figure} 
% 	\begin{center}
% 		\scalebox{0.85}{
% 		\begin{tikzpicture}[outer sep=0pt, inner sep=0pt]
% 		\tikzset{every node/.style={anchor=north west}}
		
% 		%%% Offsets	
% 		\def\up{1};
% 		\def\upmid{2.5};
% 		\def\down{5.6};
% 		\def\downmid{7.2};
% 		\def\left{2};
% 		\def\rightone{7};
% 		\def\righttwo{12};
% 		\def\leftoffsetG{2} %btw left and DAG
% 		\def\leftoffsetN{1} %btw DAGnodes
% 		\def\upoffsetN{0.5} %overDAG
% 		\def\upoffsetlargeN{.6} %over upper DAG
% 		\def\upoffsetP{0.5}; % between P_X, P_Y
% 		\def\leftoffsetC{1.5}; %between  P and c boxes
% 		\def\upoffsetC{0.4}; %vertical diff between  P and c boxes (where does it come from?)
			
% 		\node (causal)  at (\left,\figureHeight)  
% 		{\small  \underline{\textit{Unbiased :}}};
% 		\node (confounded)  at (\rightone,\figureHeight)  
% 		{\small \underline{\textit{Hidden Confounding :}}};
% 		\node (confounded2)  at (\righttwo,\figureHeight)  
% 		{\small \underline{\textit{Selection Bias :}}};
		
% 		\node (true)  at (\left,\figureHeight-0.5*\up)  
% 		{\small \emph{}  };
% 		\node (observed)   at (\left,\figureHeight-\down+0.5*\up)  
% 		{\small \emph{} };
% 		\node (truer)  at (\rightone,\figureHeight-0.5*\up)  
% 		{\small \emph{}  };
% 		\node (observedr)   at (\rightone,\figureHeight-\down+0.5*\up)  
% 		{\small \emph{} };
% 		\node (truer2)  at (\righttwo,\figureHeight-0.5*\up)  
% 		{\small \emph{}  };
% 		\node (observedr2)   at (\righttwo,\figureHeight-\down+0.5*\up)  
% 		{\small \emph{} };
		
% 		\node at (\left, \figureHeight - \up) {\small  $G^\star:$}; 
% 		\node (x) [dag_node] at (\left+ \leftoffsetG, \figureHeight - \up- \upoffsetlargeN ) { $X$}; 
% 		\node (v) [dag_node] at (\left+ \leftoffsetG + 0.9, \figureHeight - \up- \upoffsetN + 0.75) {$V$};
% 		\node (y) [dag_node%, right = 1cm of x
% 		] at (\left+ \leftoffsetG+\leftoffsetN, \figureHeight - \up- \upoffsetlargeN   ) { $Y$};
% 		\node (w) [dag_node] at (\left+ \leftoffsetG + 0.10, \figureHeight - \up- \upoffsetlargeN + 0.85) { $W$}; 

% 		\node (i1) [i1] at (\left+ \leftoffsetG +\leftoffsetN + 0.1, \figureHeight - \up- \upoffsetN+1.15) {$c_1
% 			$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};

% 		\node (i2) [i2] at (\left+ \leftoffsetG - 0.25, \figureHeight - \up- \upoffsetlargeN +0.4) {$c_2$ \includegraphics[width=0.5cm]{figs/hammer.png}};

% 		\node (i3) [i3] at (\left+ \leftoffsetG+\leftoffsetN + 0.2, \figureHeight - \up- \upoffsetlargeN +0.4) {$c_5$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};

% 		\node (i4) [i4] at (\left+ \leftoffsetG - 0.25, \figureHeight - \up- \upoffsetlargeN +1.25) {$c_4$ \includegraphics[width=0.5cm]{figs/hammer.png}};
		

% 		\path[-{latex[]}]
% 		(x) edge[] (y)  
% 		(w) edge[] (x)
% 		(w) edge[] (y)
% 		(v) edge[] (x)
% 		(v) edge[] (y);
		
% 		\node at (\left, \figureHeight - \upmid) { \small $P_V^\star:$};
% 		\node at (\left, \figureHeight - \upmid- \upoffsetP) { \small $P_W^\star:$};
% 		\node at (\left, \figureHeight - \upmid-2*\upoffsetP) { \small $P_{X \mid W }^\star:$};
% 		\node at (\left, \figureHeight - \upmid-3*\upoffsetP) { \small $P_{Y \mid X, W }^\star:$};
		
% 		\drawSeq{\left+\leftoffsetC}{\figureHeight - \upmid-\upoffsetC}{v};
% 		\node (iruz) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_v$};
% 		\drawSeq{\left+\leftoffsetC}{\figureHeight - \upmid-\upoffsetP-\upoffsetC}{w};
% 		\node (iruz) [ green(ryb), intervention0 ] at ({upper3}) {\scriptsize $\tilde p_w$};
% 		\drawSeq{\left+\leftoffsetC}{\figureHeight - \upmid-2*\upoffsetP-\upoffsetC}{x};
% 		\node (ilux) [goldenrod, intervention1 ] at ({upper1}) {\scriptsize $\tilde  p_x$};
		
% 		\drawSeqAnnotated{\left+\leftoffsetC}{\figureHeight - \upmid-3*\upoffsetP-\upoffsetC}{y}{\contextSeq};  
% 		\node (iluy) [steelblue,   
% 		 intervention2 ] at ({upper4}) {\scriptsize $\tilde p_y$};  
			
		
% 		\node at (\rightone, \figureHeight - \up) {\small $G^\star:$}; 
% 		\node (x) [dag_node] at (\rightone+ \leftoffsetG, \figureHeight - \up- \upoffsetlargeN ) { $X$}; 
% 		\node (v) [dag_node] at (\rightone+ \leftoffsetG + 0.9, \figureHeight - \up- \upoffsetN + 0.75) {$V$};
% 		\node [draw, dotted, thick, inner sep=-3pt, fit=(v), circle] {};
% 		\node (y) [dag_node%, right = 1cm of x
% 		] at (\rightone+ \leftoffsetG+\leftoffsetN, \figureHeight - \up- \upoffsetlargeN   ) { $Y$};
% 		\node (w) [dag_node] at (\rightone+ \leftoffsetG +0.1, \figureHeight - \up- \upoffsetlargeN + 0.85) { $W$};

% 		\node (i1) [i1] at (\rightone+ \leftoffsetG +\leftoffsetN + 0.1, \figureHeight - \up- \upoffsetN+1.20) {$c_1
% 			$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};
% 		\node (i2) [i2] at (\rightone+ \leftoffsetG - 0.25, \figureHeight - \up- \upoffsetlargeN +0.4)	{$c_2$ \includegraphics[width=0.5cm]{figs/hammer.png}};
		 
% 		\node[ i3] (i3) at(\rightone+ \leftoffsetG+\leftoffsetN + 0.2, \figureHeight - \up- \upoffsetlargeN +0.4)	{$c_5$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};

% 		\node (i4) [i4] at (\rightone+ \leftoffsetG - 0.25, \figureHeight - \up- \upoffsetlargeN +1.25)	{$c_4$ \includegraphics[width=0.5cm]{figs/hammer.png}};

% 		\path[-{latex[]}]
% 		(x) edge[] (y) 
% 		(v) edge[dotted] (x) 
% 		(v) edge[dotted] (y)  
% 		(w) edge[] (x)
% 		(w) edge[] (y);

% 		\node at (\rightone, \figureHeight - \upmid) { \small $P_V^\star:$};
% 		\node at (\rightone, \figureHeight - \upmid- \upoffsetP) { \small $P_W^\star:$};
% 		\node at (\rightone, \figureHeight - \upmid- 2*\upoffsetP) { \small $P_{X\mid V, W}^\star:$};
% 		\node  at (\rightone, \figureHeight - \upmid- 3*\upoffsetP) { \small $P_{Y\mid X, V, W}^\star:$};
		
		
% 		\drawSeq{\rightone+\leftoffsetC}{\figureHeight - \upmid-\upoffsetC}{v};
% 		\node (iruz) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_v$};
% 		\drawSeq{\rightone+\leftoffsetC}{\figureHeight - \upmid-\upoffsetP-\upoffsetC}{w};
% 		\node (iruw) [ green(ryb), intervention0 ] at ({upper3}) {\scriptsize $\tilde p_w$};
% 		\drawSeq{\rightone+\leftoffsetC}{\figureHeight - \upmid-2*\upoffsetP-\upoffsetC}{x};
% 		\node (iruz) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_v$};
% 		\node (ilux) [goldenrod, intervention1 ] at ({upper1}) {\scriptsize $\tilde  p_x$};
		
% 		\drawSeqAnnotated{\rightone+\leftoffsetC}{\figureHeight - \upmid-3*\upoffsetP-\upoffsetC}{y}{\contextSeq};  
% 		\node (iluy) [steelblue,   
% 		 intervention2 ] at ({upper4}) {\scriptsize $\tilde p_y$};  
% 		\node (iruz) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_v$};

% 		\node at (\righttwo, \figureHeight - \up) {\small $G^\star:$}; 
% 		\node (x) [dag_node] at (\righttwo+ \leftoffsetG, \figureHeight - \up- \upoffsetlargeN ) { $X$}; 
% 		\node (v) [dag_node] at (\righttwo+ \leftoffsetG + 0.9, \figureHeight - \up- \upoffsetlargeN + 0.95) {$V$};
% 		\node [draw, dotted, thick, inner sep=-1pt, fit=(v)] {};

% 		\node (y) [dag_node%, right = 1cm of x
% 		] at (\righttwo+ \leftoffsetG+\leftoffsetN, \figureHeight - \up- \upoffsetlargeN   ) { $Y$};
% 		\node (w) [dag_node] at (\righttwo+ \leftoffsetG +0.1, \figureHeight - \up- \upoffsetlargeN + 0.85) { $W$};

% 		\node (i1) [i1] at (\righttwo+ \leftoffsetG +\leftoffsetN + 0.1, \figureHeight - \up- \upoffsetN+1.25) {$c_1
% 			$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};		 
% 		\node (i2) [i2] at (\righttwo+ \leftoffsetG - 0.25, \figureHeight - \up- \upoffsetlargeN +0.4)	{$c_2$ \includegraphics[width=0.5cm]{figs/hammer.png}};
% 		\node[ i3] (i3) at(\righttwo+ \leftoffsetG+\leftoffsetN + 0.2, \figureHeight - \up- \upoffsetlargeN +0.4)	{$c_5$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};
% 		\node (i4) [i4] at (\righttwo+ \leftoffsetG - 0.25, \figureHeight - \up- \upoffsetlargeN +1.25)	{$c_4$ \includegraphics[width=0.5cm]{figs/hammer.png}};

% 		\path[-{latex[]}]
% 		(x) edge[] (y) 
% 		(x) edge[dotted] (v) 
% 		(y) edge[dotted] (v)
% 		(w) edge[] (x)
% 		(w) edge[] (y);
			
% 		\node at (\righttwo, \figureHeight - \upmid) { \small $P_V^\star:$};
% 		\node at (\righttwo, \figureHeight - \upmid- \upoffsetP) { \small $P_W^\star:$};
% 		\node at (\righttwo, \figureHeight - \upmid- 2*\upoffsetP) { \small $P_{X\mid V, W}^\star:$};
% 		\node  at (\righttwo, \figureHeight - \upmid- 3*\upoffsetP) { \small $P_{Y\mid X, V, W}^\star:$};

% 		\drawSeq{\righttwo+\leftoffsetC}{\figureHeight - \upmid-\upoffsetC}{v};
% 		\node (iruz) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_v$};
% 		\drawSeq{\righttwo+\leftoffsetC}{\figureHeight - \upmid-\upoffsetP-\upoffsetC}{w};
% 		\node (iruw) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_w$};
% 		\node (iruw) [ green(ryb), intervention0 ] at ({upper3}) {\scriptsize $\tilde p_w$};
% 		\drawSeq{\righttwo+\leftoffsetC}{\figureHeight - \upmid-2*\upoffsetP-\upoffsetC}{x};
% 		\node (iruw) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_x$};
% 		\node (ilux) [goldenrod, intervention1 ] at ({upper1}) {\scriptsize $\tilde  p_x$};
		
% 		\drawSeqAnnotated{\righttwo+\leftoffsetC}{\figureHeight - \upmid-3*\upoffsetP-\upoffsetC}{y}{\contextSeq};  
% 		\node (iluy) [steelblue,   
% 		 intervention2 ] at ({upper4}) {\scriptsize $\tilde p_y$};  
% 		\node (iluy) [ nipsvio, intervention3 ] at ({upper0}) {\scriptsize $\tilde p_y$};

% 		\end{tikzpicture}
% 	}
% 	\end{center}
% \caption{\figbf{Confounding introduces dependent mechanism shifts.} We consider three systems across five different contexts. The unconfounded system (left) exhibits independent mechanism shifts, while the two confounded systems (center and right) demonstrate dependencies in the mechanism shifts of $X$ and $Y$ when there is an unobserved confounder $Z$. \label{fig:illu} 
% 		\note{shouldnt there be a dotted edge from W to V for selection bias too?--JV} {why does V not have edges in the left panel? now it seems like that hidden confounding creates edges from V to X and Y?--JV} \\
% 		\note{I think the dotted edge should not be there, to explain the upstream effect, showcasing that direct edge to a collider is not necessary for shifts.--PN} {I added the edge, but the case where V is an observed collider is left out. Is that alright? Pr should I add a double-sided edge? In both cases, the mechanism shifts would be the same. --PN}} 
% \end{figure}


\usetikzlibrary{fit}
\newcommand{\figureHeight}{8}

\newcommand{\contextSeq}{$c_{1}$/0, $c_2$/1, $c_3$/2, $c_4$/3, $c_5$/4} 
\newcommand{\xSeq}{ $ X_{1}$/0, $X_2$/1, $X_3$/2, $X_4$/3, $X_5$/4} 
\newcommand{\drawseq}[3]{
	\foreach \symbol/\i in \contextSeq{
		\node (lower\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt, lilacgray] at (\i*0.45+#1,#2 + 0.08)  {};
		\node (left\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt, lilacgray] at (\i*0.45+#1-0.6,#2 + 0.08+0.5)  {};
		\node (upper\i) [anchor = north west, minimum height = 0.35cm, lilacgray, minimum width = 12pt,cover_node, baseline_mechanism, ] at (\i*0.45+#1,#2 + 0.08+0.4) {\scriptsize #3};
	\iffalse 	\ifnum \i = 0
		\draw[-,draw=black] ($(upper\i.south west)+(-0mm,0mm)$)% todo adjust width
		-- ($(upper\i.south west)+(-0mm,0mm)$)%
		-- ($(upper\i.south east)+(0mm,0mm)$)%
		-- ($(upper\i.south east)+(0mm,0mm)$);%
		\else
		\draw[-,draw=black] ($(upper\i.south west)+(0mm,0mm)$)%
		-- ($(upper\i.south east)+(0mm,0mm)$)%
		-- ($(upper\i.south east)+(0mm,0mm)$);%
		\fi	\fi
	}
}

\newcommand{\drawseqAnnotated}[4]{
\foreach \symbol/\i in #4{
	\node (lower\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt] at (\i*0.45+#1,#2 + 0.08) {\scriptsize {\symbol \strut}};
	\node (left\i) [anchor = north west, minimum height = 0.35cm, minimum width = 12pt, lilacgray] at (\i*0.45+#1-0.6,#2 + 0.08+0.5)  {};
	\node (upper\i) [anchor = north west, minimum height = 0.35cm, lilacgray, minimum width = 12pt,cover_node, baseline_mechanism, ] at (\i*0.45+#1,#2 + 0.08+0.4) {\scriptsize #3};
\iffalse	\ifnum \i = 0
	\draw[-,draw=black] ($(upper\i.south west)+(-0mm,0mm)$)% todo adjust width
	-- ($(upper\i.south west)+(-0mm,0mm)$)%
	-- ($(upper\i.south east)+(0mm,0mm)$)%
	-- ($(upper\i.south east)+(0mm,0mm)$);%
	\else
	\draw[-,draw=black] ($(upper\i.south west)+(0mm,0mm)$)%
	-- ($(upper\i.south east)+(0mm,0mm)$)%
	-- ($(upper\i.south east)+(0mm,0mm)$);%
	\fi	\fi
}
} 
\newcommand{\drawSeq}[3]{\drawseq{#1}{#2}{$p_#3$}}
\newcommand{\drawSeqAnnotated}[4]{\drawseqAnnotated{#1}{#2}{$p_#3$}{#4}}

\setlength{\intextsep}{0pt}%space above wrapfig 
%\begin{figure}[18]{r}{0.35\textwidth}

\tcbset{
        mybox/.style={
            enhanced,
            colback=gray!2,
            colframe=gray!20,
            arc=2pt,
            boxrule=0.5pt,
            left=8pt, right=8pt, top=8pt, bottom=8pt,
            boxsep=0pt,
			height=5.5cm
        }
    }

\begin{figure*}[t] 
    \centering
    \scalebox{0.75}{
    \begin{tabular}{@{} c c c @{}}
        
        % --- SUBFIGURE 1: UNBIASED ---
        \begin{tcolorbox}[mybox, width=5.2cm]
            \centering
            \begin{tikzpicture}[outer sep=0pt, inner sep=0pt]
                \tikzset{every node/.style={anchor=north west}}
                
                \def\posX{0}; \def\fH{8}; 
                \def\up{1}; \def\upmid{2.5}; \def\offG{1.5}; \def\offN{1}; 
                \def\upN{0.5}; \def\upL{.6}; \def\offP{0.5}; \def\offC{1.6}; \def\upC{0.4};
                    
                \node (causal) at (\posX,\fH) {\small \underline{\textit{Unbiased:}}};
                
                \node at (\posX, \fH - \up) {\small $G^\star:$}; 
                \node (x) [dag_node] at (\posX + \offG, \fH - \up - \upL) { $X$}; 
                \node (v) [dag_node] at (\posX + \offG + 0.9, \fH - \up - \upN + 0.75) {$V$};
                \node (y) [dag_node] at (\posX + \offG + \offN, \fH - \up - \upL) { $Y$};
                \node (w) [dag_node] at (\posX + \offG + 0.10, \fH - \up - \upL + 0.85) { $W$}; 

                % RESTORED RELATIVE SPACING (Label + Hammer in one node)
                \node (i1) [i1] at (\posX + \offG + \offN + 0.1, \fH - \up - \upN + 1.15) {$c_1$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};
                \node (i2) [i2] at (\posX + \offG - 0.25, \fH - \up - \upL + 0.45) {$c_2$ \includegraphics[width=0.5cm]{figs/hammer.png}};
                \node (i3) [i3] at (\posX + \offG + \offN + 0.2, \fH - \up - \upL + 0.45) {$c_5$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};
                \node (i4) [i4] at (\posX + \offG - 0.25, \fH - \up - \upL + 1.25) {$c_4$ \includegraphics[width=0.5cm]{figs/hammer.png}};
                
                % \path[-{latex[]}] (x) edge[] (y) (w) edge[] (x) (w) edge[] (y) (v) edge[] (x) (v) edge[] (y);
                \path[-{latex[]}] (w) edge[] (x) (w) edge[] (y) (v) edge[] (x) (v) edge[] (y);
                
                \tikzset{labelnode/.style={minimum width=1.5cm, inner sep=0pt, font=\small}}
                \node[labelnode] at (\posX, \fH - \upmid) {$P_V:$};
                \node[labelnode] at (\posX, \fH - \upmid - \offP) {$P_W:$};
                \node[labelnode] at (\posX, \fH - \upmid - 2*\offP) {$P_{X \mid V, W }:$};
                \node[labelnode] at (\posX, \fH - \upmid - 3*\offP) {$P_{Y \mid V, W }:$};
                
                \drawSeq{\posX + \offC}{\fH - \upmid - \upC}{v};
                \node [nipsvio, intervention3] at (upper0) {\scriptsize $\tilde p_v$};
                \drawSeq{\posX + \offC}{\fH - \upmid - \offP - \upC}{w};
                \node [green(ryb), intervention0] at (upper3) {\scriptsize $\tilde p_w$};
                \drawSeq{\posX + \offC}{\fH - \upmid - 2*\offP - \upC}{x};
                \node [goldenrod, intervention1] at (upper1) {\scriptsize $\tilde p_x$};
                \drawSeqAnnotated{\posX + \offC}{\fH - \upmid - 3*\offP - \upC}{y}{\contextSeq};  
                \node [steelblue, intervention2] at (upper4) {\scriptsize $\tilde p_y$};  
            \end{tikzpicture}
        \end{tcolorbox}
        &
        % --- SUBFIGURE 2: HIDDEN CONFOUNDING ---
        \begin{tcolorbox}[mybox, width=5.2cm]
            \centering
            \begin{tikzpicture}[outer sep=0pt, inner sep=0pt]
                \tikzset{every node/.style={anchor=north west}}
                
                \def\posX{0}; \def\fH{8}; 
                \def\up{1}; \def\upmid{2.5}; \def\offG{1.5}; \def\offN{1}; 
                \def\upN{0.5}; \def\upL{.6}; \def\offP{0.5}; \def\offC{1.6}; \def\upC{0.4};

                \node (confounded) at (\posX,\fH) {\small \underline{\textit{Hidden Confounding:}}};
                
                \node at (\posX, \fH - \up) {\small $G^\star:$}; 
                \node (x) [dag_node] at (\posX + \offG, \fH - \up - \upL) { $X$}; 
                \node (v) [dag_node] at (\posX + \offG + 0.9, \fH - \up - \upN + 0.75) {$V$};
                \node [draw, dotted, thick, inner sep=-3pt, fit=(v), circle] {};
                \node (y) [dag_node] at (\posX + \offG + \offN, \fH - \up - \upL) { $Y$};
                \node (w) [dag_node] at (\posX + \offG + 0.1, \fH - \up - \upL + 0.85) { $W$};

                \node (i1) [i1] at (\posX + \offG + \offN + 0.30, \fH - \up - \upN + 1.15) {$c_1$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};
                \node (i2) [i2] at (\posX + \offG - 0.25, \fH - \up - \upL + 0.45) {$c_2$ \includegraphics[width=0.5cm]{figs/hammer.png}};
                \node (i3) [i3] at (\posX + \offG + \offN + 0.2, \fH - \up - \upL + 0.45) {$c_5$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};
                \node (i4) [i4] at (\posX + \offG - 0.25, \fH - \up - \upL + 1.25) {$c_4$ \includegraphics[width=0.5cm]{figs/hammer.png}};

                % \path[-{latex[]}] (x) edge[] (y) (v) edge[dotted] (x) (v) edge[dotted] (y) (w) edge[] (x) (w) edge[] (y);
                \path[-{latex[]}] (v) edge[dotted] (x) (v) edge[dotted] (y) (w) edge[] (x) (w) edge[] (y);

                \tikzset{labelnode/.style={minimum width=1.5cm, inner sep=0pt, font=\small}}
                % \node[labelnode] at (\posX, \fH - \upmid) {$P_V^\star:$};
                \node[labelnode] at (\posX, \fH - \upmid - \offP) {$P_W:$};
                \node[labelnode] at (\posX, \fH - \upmid - 2*\offP) {$P_{X\mid W}:$};
                \node[labelnode] at (\posX, \fH - \upmid - 3*\offP) {$P_{Y\mid W}:$};
                
                % \drawSeq{\posX + \offC}{\fH - \upmid - \upC}{v};
                % \node [nipsvio, intervention3] at (upper0) {\scriptsize $\tilde p_v$};
                \drawSeq{\posX + \offC}{\fH - \upmid - \offP - \upC}{w};
                \node [green(ryb), intervention0] at (upper3) {\scriptsize $\tilde p_w$};
                \drawSeq{\posX + \offC}{\fH - \upmid - 2*\offP - \upC}{x};
                \node [nipsvio, intervention3] at (upper0) {\scriptsize $\tilde p_v$};
                \node [goldenrod, intervention1] at (upper1) {\scriptsize $\tilde p_x$};
                \drawSeqAnnotated{\posX + \offC}{\fH - \upmid - 3*\offP - \upC}{y}{\contextSeq};  
                \node [nipsvio, intervention3] at (upper0) {\scriptsize $\tilde p_y$};
                \node [steelblue, intervention2] at (upper4) {\scriptsize $\tilde p_y$};  
            \end{tikzpicture}
        \end{tcolorbox}
        &
        % --- SUBFIGURE 3: SELECTION BIAS ---
        \begin{tcolorbox}[mybox, width=5.2cm]
            \centering
            \begin{tikzpicture}[outer sep=0pt, inner sep=0pt]
                \tikzset{every node/.style={anchor=north west}}
                
                \def\posX{0}; \def\fH{8}; 
                \def\up{1}; \def\upmid{2.5}; \def\offG{1.5}; \def\offN{1}; 
                \def\upN{0.5}; \def\upL{.6}; \def\offP{0.5}; \def\offC{1.6}; \def\upC{0.4};

                \node (confounded2) at (\posX,\fH) {\small \underline{\textit{Selection Bias:}}};
                
                \node at (\posX, \fH - \up) {\small $G^\star:$}; 
                \node (x) [dag_node] at (\posX + \offG, \fH - \up - \upL) { $X$}; 
                \node (v) [dag_node] at (\posX + \offG + 0.9, \fH - \up - \upL + 0.95) {$V$};
                \node [draw, dotted, thick, inner sep=-1pt, fit=(v)] {};
                \node (y) [dag_node] at (\posX + \offG + \offN, \fH - \up - \upL) { $Y$};
                \node (w) [dag_node] at (\posX + \offG + 0.1, \fH - \up - \upL + 0.85) { $W$};

                \node (i1) [i1] at (\posX + \offG + \offN + 0.30, \fH - \up - \upN + 1.35) {$c_1$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};       
                \node (i2) [i2] at (\posX + \offG - 0.25, \fH - \up - \upL + 0.45)  {$c_2$ \includegraphics[width=0.5cm]{figs/hammer.png}};
                \node (i3) [i3] at (\posX + \offG + \offN + 0.2, \fH - \up - \upL + 0.45) {$c_5$ \includegraphics[width=0.5cm]{figs/hammer-rev.png}};
                \node (i4) [i4] at (\posX + \offG - 0.25, \fH - \up - \upL + 1.25) {$c_4$ \includegraphics[width=0.5cm]{figs/hammer.png}};

                % \path[-{latex[]}] (x) edge[] (y) (x) edge[dotted] (v) (y) edge[dotted] (v) (w) edge[] (x) (w) edge[] (y);
                \path[-{latex[]}] (x) edge[dotted] (v) (y) edge[dotted] (v) (w) edge[] (x) (w) edge[] (y);

                
                \tikzset{labelnode/.style={minimum width=1.5cm, inner sep=0pt, font=\small}}
                % \node[labelnode] at (\posX, \fH - \upmid) {$P_V^\star:$};
                \node[labelnode] at (\posX, \fH - \upmid - \offP) {$P_W:$};
                \node[labelnode] at (\posX, \fH - \upmid - 2*\offP) {$P_{X\mid W}:$};
                \node[labelnode] at (\posX, \fH - \upmid - 3*\offP) {$P_{Y\mid W}:$};

                % \drawSeq{\posX + \offC}{\fH - \upmid - \upC}{v};
                % \node [nipsvio, intervention3] at (upper0) {\scriptsize $\tilde p_v$};
                \drawSeq{\posX + \offC}{\fH - \upmid - \offP - \upC}{w};
                \node [nipsvio, intervention3] at (upper0) {\scriptsize $\tilde p_w$};
                \node [green(ryb), intervention0] at (upper3) {\scriptsize $\tilde p_w$};
                % \node [steelblue, intervention2] at (upper4) {\scriptsize $\tilde p_w$};  
                % \node [goldenrod, intervention1] at (upper1) {\scriptsize $\tilde p_w$};
                \drawSeq{\posX + \offC}{\fH - \upmid - 2*\offP - \upC}{x};
                % \node [green(ryb), intervention0] at (upper3) {\scriptsize $\tilde p_x$};
                \node [nipsvio, intervention3] at (upper0) {\scriptsize $\tilde p_x$};
                \node [goldenrod, intervention1] at (upper1) {\scriptsize $\tilde p_x$};
                % \node [steelblue, intervention2] at (upper4) {\scriptsize $\tilde p_x$};  
                \drawSeqAnnotated{\posX + \offC}{\fH - \upmid - 3*\offP - \upC}{y}{\contextSeq};  
                % \node [green(ryb), intervention0] at (upper3) {\scriptsize $\tilde p_y$};
                \node [nipsvio, intervention3] at (upper0) {\scriptsize $\tilde p_y$};
                \node [steelblue, intervention2] at (upper4) {\scriptsize $\tilde p_y$};
                % \node [goldenrod, intervention1] at (upper1) {\scriptsize $\tilde p_y$};

            \end{tikzpicture}
        \end{tcolorbox}
    \end{tabular}
    }
\caption{\figbf{Structural biases introduce dependent mechanism shifts.} We consider three systems of four variables across five different contexts. 
                The unbiased system (left) exhibits independent mechanism shifts. 
                Under confounding (center), an \emph{actual} mechanism change on \emph{hidden} confounder $V$ in context $c_1$, leads to \emph{observed} mechanism changes in variables $X|V,W$ and $Y|V,W$ for the same context. 
                Under selection on a \emph{hidden} collider (right), a mechanism change on that collider ($V$) leads to \emph{observed} mechanism changes for \emph{all} its ancestors, $X$, $Y$, and even $W$.} \label{fig:illu} 

        % \note{shouldnt there be a dotted edge from W to V for selection bias too?--JV} {why does V not have edges in the left panel? now it seems like that hidden confounding creates edges from V to X and Y?--JV} \\
		% \note{I think the dotted edge should not be there, to explain the upstream effect, showcasing that direct edge to a collider is not necessary for shifts.--PN} {I added the edge, but the case where V is an observed collider is left out. Is that alright? Pr should I add a double-sided edge? In both cases, the mechanism shifts would be the same. --PN}} 

\end{figure*}

==> figs/tex_figs/light.tex <==
\begin{figure}[t]
\centering

\begin{tabular}[b]{c}
    \scalebox{0.36}{
\begin{tikzpicture}[node distance=1.5cm]
    
    \node [inner sep=8pt, yshift=1.5cm] (red) {red};    
    \node [below left=2cm and 2.5cm of red] (osr_c) {osr\_c};
    \node [left=2cm of red] (v_c) {v\_c};
    \node [orange] [below left=3cm and -3.5cm of red] (probe) {\textbf{S (probe)}};
    
    \node [below=0.5cm of red] (green) {green};
    \node [below=0.5cm of green] (blue) {blue};
    
    \node [right=2cm of red, yshift=1.5cm] (current) {current};
    \node [right=1.5cm of current] (ir_1) {ir\_1};
    \node [right=1.5cm of ir_1] (ir_2) {ir\_2};
    \node [right=1.5cm of ir_2] (ir_3) {ir\_3};
    \node [below=1.5cm of current] (vis_1) {vis\_1};
    \node [right=1.5cm of vis_1] (vis_2) {vis\_2};
    \node [right=1.5cm of vis_2] (vis_3) {vis\_3};
    
    \node [below=3cm of blue] (angle_1) {angle\_1};
    \node [right=1.5cm of angle_1] (angle_2) {angle\_2};
    
    % OSR and voltage angle nodes
    \node [above left=1cm and 1cm of angle_1] (osr_angle_1) {osr\_angle\_1};
    \node [above=0.5cm of osr_angle_1] (v_angle_1) {v\_angle\_1};
    \node [above right=1cm and 1cm of angle_2] (osr_angle_2) {osr\_angle\_2};
    \node [above=0.5cm of osr_angle_2] (v_angle_2) {v\_angle\_2};
    
    \node [below left=3cm and 2cm of angle_1] (pol_1) {pol\_1};
    \node [right=1cm of pol_1] (pol_2) {pol\_2};
    \node [below=1.5cm of pol_1] (l_11) {l\_11};
    \node [right=0.75cm of l_11] (l_12) {l\_12};
    \node [right=1.5cm of l_12] (l_21) {l\_21};
    \node [right=0.75cm of l_21] (l_22) {l\_22};
    \node [right=1.5cm of l_22] (l_31) {l\_31};
    \node [right=0.75cm of l_31] (l_32) {l\_32};
    
    \node [below right=2cm and 0.5cm of l_32] (diode_ir_1) {diode\_ir\_1};
    \node [right=1cm of diode_ir_1] (diode_vis_1) {diode\_vis\_1};
    \node [right=1cm of diode_vis_1] (diode_ir_2) {diode\_ir\_2};
    \node [right=1cm of diode_ir_2] (diode_vis_2) {diode\_vis\_2};
    \node [right=1cm of diode_vis_2] (diode_ir_3) {diode\_ir\_3};
    \node [right=1cm of diode_ir_3] (diode_vis_3) {diode\_vis\_3};
    
    \node [below=1cm of diode_ir_1] (t_ir_1) {t\_ir\_1};
    \node [right=1cm of t_ir_1] (t_vis_1) {t\_vis\_1};
    \node [right=1cm of t_vis_1] (t_ir_2) {t\_ir\_2};
    \node [right=1cm of t_ir_2] (t_vis_2) {t\_vis\_2};
    \node [right=1cm of t_vis_2] (t_ir_3) {t\_ir\_3};
    \node [right=1cm of t_ir_3] (t_vis_3) {t\_vis\_3};
    
    % All edges from true causal graph
    \path[-{latex[]}, dotted, thin]
    % Red edges
    (red) edge (current)
    (red) edge (ir_1)
    (red) edge (vis_1)
    (red) edge (ir_2)
    (red) edge (vis_2)
    (red) edge (ir_3)
    (red) edge (vis_3)
    % Green edges
    (green) edge (current)
    (green) edge (ir_1)
    (green) edge (vis_1)
    (green) edge (ir_2)
    (green) edge (vis_2)
    (green) edge (ir_3)
    (green) edge (vis_3)
    % Blue edges
    (blue) edge (current)
    (blue) edge (ir_1)
    (blue) edge (vis_1)
    (blue) edge (ir_2)
    (blue) edge (vis_2)
    (blue) edge (ir_3)
    (blue) edge (vis_3)
    (blue) edge (probe)
    % Other main edges
    (osr_c) edge (current)
    (v_c) edge (current)
    (vis_1) edge (probe)
    % Polarization edges
    (pol_1) edge (angle_1)
    (pol_1) edge (ir_3)
    (pol_1) edge (vis_3)
    (pol_2) edge (angle_2)
    (pol_2) edge (ir_3)
    (pol_2) edge (vis_3)
    % Angle sensor edges
    (osr_angle_1) edge (angle_1)
    (osr_angle_2) edge (angle_2)
    (v_angle_1) edge (angle_1)
    (v_angle_2) edge (angle_2)
    % Lens edges
    (l_11) edge (ir_1)
    (l_11) edge (vis_1)
    (l_12) edge (ir_1)
    (l_12) edge (vis_1)
    (l_21) edge (ir_2)
    (l_21) edge (vis_2)
    (l_22) edge (ir_2)
    (l_22) edge (vis_2)
    (l_31) edge (ir_3)
    (l_31) edge (vis_3)
    (l_32) edge (ir_3)
    (l_32) edge (vis_3)
    % Diode edges
    (diode_ir_1) edge (ir_1)
    (diode_vis_1) edge (vis_1)
    (diode_ir_2) edge (ir_2)
    (diode_vis_2) edge (vis_2)
    (diode_ir_3) edge (ir_3)
    (diode_vis_3) edge (vis_3)
    % Temperature edges
    (t_ir_1) edge (ir_1)
    (t_vis_1) edge (vis_1)
    (t_ir_2) edge (ir_2)
    (t_vis_2) edge (vis_2)
    (t_ir_3) edge (ir_3)
    (t_vis_3) edge (vis_3);

    \path[-{latex[]}, line width=1.2pt, orange]
    (angle_1) edge (probe)
    (angle_2) edge (probe)
    (blue) edge (probe)
    (green) edge (probe)
    (red) edge (probe)
    (ir_1) edge (probe)
    (vis_1) edge (probe);
    
    
    \end{tikzpicture}
    }\\
    \small (a) Collider on probe
\end{tabular}
\hfill

\begin{tabular}[b]{c}
    \scalebox{0.36}{
    \begin{tikzpicture}[node distance=1.5cm]
    \node [green(ryb)] [inner sep=8pt, yshift=1.5cm] (red) {\textbf{Z (red)}};    
    \node [below left=2cm and 2.5cm of red] (osr_c) {osr\_c};
    \node [left=2cm of red] (v_c) {v\_c};
    \node [below left=3cm and -3.5cm of red] (probe) {probe};
    
    \node [below=0.5cm of red] (green) {green};
    \node [below=0.5cm of green] (blue) {blue};
    
    \node [right=2cm of red, yshift=1.5cm] (current) {current};
    \node [right=1.5cm of current] (ir_1) {ir\_1};
    \node [right=1.5cm of ir_1] (ir_2) {ir\_2};
    \node [right=1.5cm of ir_2] (ir_3) {ir\_3};
    \node [below=1.5cm of current] (vis_1) {vis\_1};
    \node [right=1.5cm of vis_1] (vis_2) {vis\_2};
    \node [right=1.5cm of vis_2] (vis_3) {vis\_3};
    
    \node [below=3cm of blue] (angle_1) {angle\_1};
    \node [right=1.5cm of angle_1] (angle_2) {angle\_2};
    
    % OSR and voltage angle nodes
    \node [above left=1cm and 1cm of angle_1] (osr_angle_1) {osr\_angle\_1};
    \node [above=0.5cm of osr_angle_1] (v_angle_1) {v\_angle\_1};
    \node [above right=1cm and 1cm of angle_2] (osr_angle_2) {osr\_angle\_2};
    \node [above=0.5cm of osr_angle_2] (v_angle_2) {v\_angle\_2};
    
    \node [below left=3cm and 2cm of angle_1] (pol_1) {pol\_1};
    \node [right=1cm of pol_1] (pol_2) {pol\_2};
    \node [below=1.5cm of pol_1] (l_11) {l\_11};
    \node [right=0.75cm of l_11] (l_12) {l\_12};
    \node [right=1.5cm of l_12] (l_21) {l\_21};
    \node [right=0.75cm of l_21] (l_22) {l\_22};
    \node [right=1.5cm of l_22] (l_31) {l\_31};
    \node [right=0.75cm of l_31] (l_32) {l\_32};
    
    \node [below right=2cm and 0.5cm of l_32] (diode_ir_1) {diode\_ir\_1};
    \node [right=1cm of diode_ir_1] (diode_vis_1) {diode\_vis\_1};
    \node [right=1cm of diode_vis_1] (diode_ir_2) {diode\_ir\_2};
    \node [right=1cm of diode_ir_2] (diode_vis_2) {diode\_vis\_2};
    \node [right=1cm of diode_vis_2] (diode_ir_3) {diode\_ir\_3};
    \node [right=1cm of diode_ir_3] (diode_vis_3) {diode\_vis\_3};
    
    \node [below=1cm of diode_ir_1] (t_ir_1) {t\_ir\_1};
    \node [right=1cm of t_ir_1] (t_vis_1) {t\_vis\_1};
    \node [right=1cm of t_vis_1] (t_ir_2) {t\_ir\_2};
    \node [right=1cm of t_ir_2] (t_vis_2) {t\_vis\_2};
    \node [right=1cm of t_vis_2] (t_ir_3) {t\_ir\_3};
    \node [right=1cm of t_ir_3] (t_vis_3) {t\_vis\_3};
    
    % All edges from true causal graph
    \path[-{latex[]}, dotted, thin]
    % Green edges
    (green) edge (current)
    (green) edge (ir_1)
    (green) edge (vis_1)
    (green) edge (ir_2)
    (green) edge (vis_2)
    (green) edge (ir_3)
    (green) edge (vis_3)
    % Blue edges
    (blue) edge (current)
    (blue) edge (ir_1)
    (blue) edge (vis_1)
    (blue) edge (ir_2)
    (blue) edge (vis_2)
    (blue) edge (ir_3)
    (blue) edge (vis_3)
    (blue) edge (probe)
    % Other main edges
    (osr_c) edge (current)
    (v_c) edge (current)
    (vis_1) edge (probe)
    % Polarization edges
    (pol_1) edge (angle_1)
    (pol_1) edge (ir_3)
    (pol_1) edge (vis_3)
    (pol_2) edge (angle_2)
    (pol_2) edge (ir_3)
    (pol_2) edge (vis_3)
    % Angle sensor edges
    (osr_angle_1) edge (angle_1)
    (osr_angle_2) edge (angle_2)
    (v_angle_1) edge (angle_1)
    (v_angle_2) edge (angle_2)
    % Lens edges
    (l_11) edge (ir_1)
    (l_11) edge (vis_1)
    (l_12) edge (ir_1)
    (l_12) edge (vis_1)
    (l_21) edge (ir_2)
    (l_21) edge (vis_2)
    (l_22) edge (ir_2)
    (l_22) edge (vis_2)
    (l_31) edge (ir_3)
    (l_31) edge (vis_3)
    (l_32) edge (ir_3)
    (l_32) edge (vis_3)
    % Diode edges
    (diode_ir_1) edge (ir_1)
    (diode_vis_1) edge (vis_1)
    (diode_ir_2) edge (ir_2)
    (diode_vis_2) edge (vis_2)
    (diode_ir_3) edge (ir_3)
    (diode_vis_3) edge (vis_3)
    % Temperature edges
    (t_ir_1) edge (ir_1)
    (t_vis_1) edge (vis_1)
    (t_ir_2) edge (ir_2)
    (t_vis_2) edge (vis_2)
    (t_ir_3) edge (ir_3)
    (t_vis_3) edge (vis_3);

    \path[-{latex[]}, line width=1.2pt, green(ryb)]
    % Red edges
    (red) edge (current)
    (red) edge (ir_1)
    (red) edge (vis_1)
    (red) edge (ir_2)
    (red) edge (vis_2)
    (red) edge (ir_3)
    (red) edge (vis_3)
    (red) edge (angle_1)
    (red) edge (angle_2)
    (red) edge (blue);
    
    \end{tikzpicture}
    }\\
    \small (b) Confounder by dropping red
\end{tabular}
\hfill

\begin{tabular}[b]{c}
    \scalebox{0.36}{
    \begin{tikzpicture}[node distance=1.5cm]
    
    \node [inner sep=8pt, yshift=1.5cm] (red) {red};    
    \node [below left=2cm and 2.5cm of red] (osr_c) {osr\_c};
    \node [left=2cm of red] (v_c) {v\_c};
    \node [below left=3cm and -3.5cm of red] (probe) {probe};
    
    \node [below=0.5cm of red] (green) {green};
    \node [below=0.5cm of green] (blue) {blue};
    
    \node [right=2cm of red, yshift=1.5cm] (current) {current};
    \node [right=1.5cm of current] (ir_1) {ir\_1};
    \node [right=1.5cm of ir_1] (ir_2) {ir\_2};
    \node [right=1.5cm of ir_2] (ir_3) {ir\_3};
    \node [below=1.5cm of current] (vis_1) {vis\_1};
    \node [right=1.5cm of vis_1] (vis_2) {vis\_2};
    \node [right=1.5cm of vis_2] (vis_3) {vis\_3};
    
    \node [below=3cm of blue] (angle_1) {angle\_1};
    \node [right=1.5cm of angle_1] (angle_2) {angle\_2};
    
    % OSR and voltage angle nodes
    \node [above left=1cm and 1cm of angle_1] (osr_angle_1) {osr\_angle\_1};
    \node [above=0.5cm of osr_angle_1] (v_angle_1) {v\_angle\_1};
    \node [above right=1cm and 1cm of angle_2] (osr_angle_2) {osr\_angle\_2};
    \node [above=0.5cm of osr_angle_2] (v_angle_2) {v\_angle\_2};
    
    \node [below left=3cm and 2cm of angle_1] (pol_1) {pol\_1};
    \node [right=1cm of pol_1] (pol_2) {pol\_2};
    \node [below=1.5cm of pol_1] (l_11) {l\_11};
    \node [right=0.75cm of l_11] (l_12) {l\_12};
    \node [right=1.5cm of l_12] (l_21) {l\_21};
    \node [right=0.75cm of l_21] (l_22) {l\_22};
    \node [right=1.5cm of l_22] (l_31) {l\_31};
    \node [right=0.75cm of l_31] (l_32) {l\_32};
    
    \node [below right=2cm and 0.5cm of l_32] (diode_ir_1) {diode\_ir\_1};
    \node [right=1cm of diode_ir_1] (diode_vis_1) {diode\_vis\_1};
    \node [right=1cm of diode_vis_1] (diode_ir_2) {diode\_ir\_2};
    \node [right=1cm of diode_ir_2] (diode_vis_2) {diode\_vis\_2};
    \node [right=1cm of diode_vis_2] (diode_ir_3) {diode\_ir\_3};
    \node [right=1cm of diode_ir_3] (diode_vis_3) {diode\_vis\_3};
    
    \node [below=1cm of diode_ir_1] (t_ir_1) {t\_ir\_1};
    \node [right=1cm of t_ir_1] (t_vis_1) {t\_vis\_1};
    \node [right=1cm of t_vis_1] (t_ir_2) {t\_ir\_2};
    \node [right=1cm of t_ir_2] (t_vis_2) {t\_vis\_2};
    \node [right=1cm of t_vis_2] (t_ir_3) {t\_ir\_3};
    \node [right=1cm of t_ir_3] (t_vis_3) {t\_vis\_3};
    
    % All edges from true causal graph
    \path[-{latex[]}, dotted, thin]
    % Red edges
    (red) edge (current)
    (red) edge (ir_1)
    (red) edge (vis_1)
    (red) edge (ir_2)
    (red) edge (vis_2)
    (red) edge (ir_3)
    (red) edge (vis_3)
    % Green edges
    (green) edge (current)
    (green) edge (ir_1)
    (green) edge (vis_1)
    (green) edge (ir_2)
    (green) edge (vis_2)
    (green) edge (ir_3)
    (green) edge (vis_3)
    % Blue edges
    (blue) edge (current)
    (blue) edge (ir_1)
    (blue) edge (vis_1)
    (blue) edge (ir_2)
    (blue) edge (vis_2)
    (blue) edge (ir_3)
    (blue) edge (vis_3)
    (blue) edge (probe)
    % Other main edges
    (osr_c) edge (current)
    (v_c) edge (current)
    (vis_1) edge (probe)
    % Polarization edges
    (pol_1) edge (angle_1)
    (pol_1) edge (ir_3)
    (pol_1) edge (vis_3)
    (pol_2) edge (angle_2)
    (pol_2) edge (ir_3)
    (pol_2) edge (vis_3)
    % Angle sensor edges
    (osr_angle_1) edge (angle_1)
    (osr_angle_2) edge (angle_2)
    (v_angle_1) edge (angle_1)
    (v_angle_2) edge (angle_2)
    % Lens edges
    (l_11) edge (ir_1)
    (l_11) edge (vis_1)
    (l_12) edge (ir_1)
    (l_12) edge (vis_1)
    (l_21) edge (ir_2)
    (l_21) edge (vis_2)
    (l_22) edge (ir_2)
    (l_22) edge (vis_2)
    (l_31) edge (ir_3)
    (l_31) edge (vis_3)
    (l_32) edge (ir_3)
    (l_32) edge (vis_3)
    % Diode edges
    (diode_ir_1) edge (ir_1)
    (diode_vis_1) edge (vis_1)
    (diode_ir_2) edge (ir_2)
    (diode_vis_2) edge (vis_2)
    (diode_ir_3) edge (ir_3)
    (diode_vis_3) edge (vis_3)
    % Temperature edges
    (t_ir_1) edge (ir_1)
    (t_vis_1) edge (vis_1)
    (t_ir_2) edge (ir_2)
    (t_vis_2) edge (vis_2)
    (t_ir_3) edge (ir_3)
    (t_vis_3) edge (vis_3);
    
    \end{tikzpicture}
    }\\
    \small (c) Consensus Graph
\end{tabular}

\caption{Light Tunnel Dataset with discovered Edges. Probe node included. (a) Collider structure on current; (b) Confounder structure on red; (c) Consensus network. The coverage for prob is nonzero, and hence, we predict selection.
We find angle\_1, angle\_2, blue to be correlated.}
\label{fig:light-tunnel-scenarios}
\end{figure}

==> figs/tex_figs/light_coco.tex <==
\begin{figure}[t]
\centering

\begin{tabular}[b]{c}
    \scalebox{0.36}{
\begin{tikzpicture}[node distance=1.5cm]
    
    \node [inner sep=8pt, yshift=1.5cm] (red) {red};    
    \node [below left=2cm and 2.5cm of red] (osr_c) {osr\_c};
    \node [left=2cm of red] (v_c) {v\_c};
    \node [orange] [below left=3cm and -3.5cm of red] (probe) {\textbf{S (probe)}};
    
    \node [below=0.5cm of red] (green) {green};
    \node [below=0.5cm of green] (blue) {blue};
    
    \node [right=2cm of red, yshift=1.5cm] (current) {current};
    \node [right=1.5cm of current] (ir_1) {ir\_1};
    \node [right=1.5cm of ir_1] (ir_2) {ir\_2};
    \node [right=1.5cm of ir_2] (ir_3) {ir\_3};
    \node [below=1.5cm of current] (vis_1) {vis\_1};
    \node [right=1.5cm of vis_1] (vis_2) {vis\_2};
    \node [right=1.5cm of vis_2] (vis_3) {vis\_3};
    
    \node [below=3cm of blue] (angle_1) {angle\_1};
    \node [right=1.5cm of angle_1] (angle_2) {angle\_2};
    
    % OSR and voltage angle nodes
    \node [above left=1cm and 1cm of angle_1] (osr_angle_1) {osr\_angle\_1};
    \node [above=0.5cm of osr_angle_1] (v_angle_1) {v\_angle\_1};
    \node [above right=1cm and 1cm of angle_2] (osr_angle_2) {osr\_angle\_2};
    \node [above=0.5cm of osr_angle_2] (v_angle_2) {v\_angle\_2};
    
    \node [below left=3cm and 2cm of angle_1] (pol_1) {pol\_1};
    \node [right=1cm of pol_1] (pol_2) {pol\_2};
    \node [below=1.5cm of pol_1] (l_11) {l\_11};
    \node [right=0.75cm of l_11] (l_12) {l\_12};
    \node [right=1.5cm of l_12] (l_21) {l\_21};
    \node [right=0.75cm of l_21] (l_22) {l\_22};
    \node [right=1.5cm of l_22] (l_31) {l\_31};
    \node [right=0.75cm of l_31] (l_32) {l\_32};
    
    \node [below right=2cm and 0.5cm of l_32] (diode_ir_1) {diode\_ir\_1};
    \node [right=1cm of diode_ir_1] (diode_vis_1) {diode\_vis\_1};
    \node [right=1cm of diode_vis_1] (diode_ir_2) {diode\_ir\_2};
    \node [right=1cm of diode_ir_2] (diode_vis_2) {diode\_vis\_2};
    \node [right=1cm of diode_vis_2] (diode_ir_3) {diode\_ir\_3};
    \node [right=1cm of diode_ir_3] (diode_vis_3) {diode\_vis\_3};
    
    \node [below=1cm of diode_ir_1] (t_ir_1) {t\_ir\_1};
    \node [right=1cm of t_ir_1] (t_vis_1) {t\_vis\_1};
    \node [right=1cm of t_vis_1] (t_ir_2) {t\_ir\_2};
    \node [right=1cm of t_ir_2] (t_vis_2) {t\_vis\_2};
    \node [right=1cm of t_vis_2] (t_ir_3) {t\_ir\_3};
    \node [right=1cm of t_ir_3] (t_vis_3) {t\_vis\_3};
    
    % All edges from true causal graph
    \path[-{latex[]}, dotted, thin]
    % Red edges
    (red) edge (current)
    (red) edge (ir_1)
    (red) edge (vis_1)
    (red) edge (ir_2)
    (red) edge (vis_2)
    (red) edge (ir_3)
    (red) edge (vis_3)
    % Green edges
    (green) edge (current)
    (green) edge (ir_1)
    (green) edge (vis_1)
    (green) edge (ir_2)
    (green) edge (vis_2)
    (green) edge (ir_3)
    (green) edge (vis_3)
    % Blue edges
    (blue) edge (current)
    (blue) edge (ir_1)
    (blue) edge (vis_1)
    (blue) edge (ir_2)
    (blue) edge (vis_2)
    (blue) edge (ir_3)
    (blue) edge (vis_3)
    (blue) edge (probe)
    % Other main edges
    (osr_c) edge (current)
    (v_c) edge (current)
    (vis_1) edge (probe)
    % Polarization edges
    (pol_1) edge (angle_1)
    (pol_1) edge (ir_3)
    (pol_1) edge (vis_3)
    (pol_2) edge (angle_2)
    (pol_2) edge (ir_3)
    (pol_2) edge (vis_3)
    % Angle sensor edges
    (osr_angle_1) edge (angle_1)
    (osr_angle_2) edge (angle_2)
    (v_angle_1) edge (angle_1)
    (v_angle_2) edge (angle_2)
    % Lens edges
    (l_11) edge (ir_1)
    (l_11) edge (vis_1)
    (l_12) edge (ir_1)
    (l_12) edge (vis_1)
    (l_21) edge (ir_2)
    (l_21) edge (vis_2)
    (l_22) edge (ir_2)
    (l_22) edge (vis_2)
    (l_31) edge (ir_3)
    (l_31) edge (vis_3)
    (l_32) edge (ir_3)
    (l_32) edge (vis_3)
    % Diode edges
    (diode_ir_1) edge (ir_1)
    (diode_vis_1) edge (vis_1)
    (diode_ir_2) edge (ir_2)
    (diode_vis_2) edge (vis_2)
    (diode_ir_3) edge (ir_3)
    (diode_vis_3) edge (vis_3)
    % Temperature edges
    (t_ir_1) edge (ir_1)
    (t_vis_1) edge (vis_1)
    (t_ir_2) edge (ir_2)
    (t_vis_2) edge (vis_2)
    (t_ir_3) edge (ir_3)
    (t_vis_3) edge (vis_3);

    \path[-{latex[]}, line width=1.2pt, green(ryb)]
    (probe) edge (red)
    (probe) edge (green)
    (probe) edge (blue)
    (probe) edge (vis_3)
    (probe) edge (ir_1)
    (probe) edge (current)
    (probe) edge (pol_2)
    (probe) edge (angle_1)
    (probe) edge (angle_2)
    (probe) edge (ir_2)
    (probe) edge (l_12)
    (probe) edge (l_22)
    (probe) edge (pol_1)
    (probe) edge (l_11)
    (probe) edge (vis_1)
    (probe) edge (l_21);
    
    \end{tikzpicture}
    }\\
    \small (a) Collider on probe
\end{tabular}
\hfill

\begin{tabular}[b]{c}
    \scalebox{0.36}{
    \begin{tikzpicture}[node distance=1.5cm]
    \node [green(ryb)] [inner sep=8pt, yshift=1.5cm] (red) {\textbf{Z (red)}};    
    \node [below left=2cm and 2.5cm of red] (osr_c) {osr\_c};
    \node [left=2cm of red] (v_c) {v\_c};
    \node [below left=3cm and -3.5cm of red] (probe) {probe};
    
    \node [below=0.5cm of red] (green) {green};
    \node [below=0.5cm of green] (blue) {blue};
    
    \node [right=2cm of red, yshift=1.5cm] (current) {current};
    \node [right=1.5cm of current] (ir_1) {ir\_1};
    \node [right=1.5cm of ir_1] (ir_2) {ir\_2};
    \node [right=1.5cm of ir_2] (ir_3) {ir\_3};
    \node [below=1.5cm of current] (vis_1) {vis\_1};
    \node [right=1.5cm of vis_1] (vis_2) {vis\_2};
    \node [right=1.5cm of vis_2] (vis_3) {vis\_3};
    
    \node [below=3cm of blue] (angle_1) {angle\_1};
    \node [right=1.5cm of angle_1] (angle_2) {angle\_2};
    
    % OSR and voltage angle nodes
    \node [above left=1cm and 1cm of angle_1] (osr_angle_1) {osr\_angle\_1};
    \node [above=0.5cm of osr_angle_1] (v_angle_1) {v\_angle\_1};
    \node [above right=1cm and 1cm of angle_2] (osr_angle_2) {osr\_angle\_2};
    \node [above=0.5cm of osr_angle_2] (v_angle_2) {v\_angle\_2};
    
    \node [below left=3cm and 2cm of angle_1] (pol_1) {pol\_1};
    \node [right=1cm of pol_1] (pol_2) {pol\_2};
    \node [below=1.5cm of pol_1] (l_11) {l\_11};
    \node [right=0.75cm of l_11] (l_12) {l\_12};
    \node [right=1.5cm of l_12] (l_21) {l\_21};
    \node [right=0.75cm of l_21] (l_22) {l\_22};
    \node [right=1.5cm of l_22] (l_31) {l\_31};
    \node [right=0.75cm of l_31] (l_32) {l\_32};
    
    \node [below right=2cm and 0.5cm of l_32] (diode_ir_1) {diode\_ir\_1};
    \node [right=1cm of diode_ir_1] (diode_vis_1) {diode\_vis\_1};
    \node [right=1cm of diode_vis_1] (diode_ir_2) {diode\_ir\_2};
    \node [right=1cm of diode_ir_2] (diode_vis_2) {diode\_vis\_2};
    \node [right=1cm of diode_vis_2] (diode_ir_3) {diode\_ir\_3};
    \node [right=1cm of diode_ir_3] (diode_vis_3) {diode\_vis\_3};
    
    \node [below=1cm of diode_ir_1] (t_ir_1) {t\_ir\_1};
    \node [right=1cm of t_ir_1] (t_vis_1) {t\_vis\_1};
    \node [right=1cm of t_vis_1] (t_ir_2) {t\_ir\_2};
    \node [right=1cm of t_ir_2] (t_vis_2) {t\_vis\_2};
    \node [right=1cm of t_vis_2] (t_ir_3) {t\_ir\_3};
    \node [right=1cm of t_ir_3] (t_vis_3) {t\_vis\_3};
    
    % All edges from true causal graph
    \path[-{latex[]}, dotted, thin]
    % Green edges
    (green) edge (current)
    (green) edge (ir_1)
    (green) edge (vis_1)
    (green) edge (ir_2)
    (green) edge (vis_2)
    (green) edge (ir_3)
    (green) edge (vis_3)
    % Blue edges
    (blue) edge (current)
    (blue) edge (ir_1)
    (blue) edge (vis_1)
    (blue) edge (ir_2)
    (blue) edge (vis_2)
    (blue) edge (ir_3)
    (blue) edge (vis_3)
    (blue) edge (probe)
    % Other main edges
    (osr_c) edge (current)
    (v_c) edge (current)
    (vis_1) edge (probe)
    % Polarization edges
    (pol_1) edge (angle_1)
    (pol_1) edge (ir_3)
    (pol_1) edge (vis_3)
    (pol_2) edge (angle_2)
    (pol_2) edge (ir_3)
    (pol_2) edge (vis_3)
    % Angle sensor edges
    (osr_angle_1) edge (angle_1)
    (osr_angle_2) edge (angle_2)
    (v_angle_1) edge (angle_1)
    (v_angle_2) edge (angle_2)
    % Lens edges
    (l_11) edge (ir_1)
    (l_11) edge (vis_1)
    (l_12) edge (ir_1)
    (l_12) edge (vis_1)
    (l_21) edge (ir_2)
    (l_21) edge (vis_2)
    (l_22) edge (ir_2)
    (l_22) edge (vis_2)
    (l_31) edge (ir_3)
    (l_31) edge (vis_3)
    (l_32) edge (ir_3)
    (l_32) edge (vis_3)
    % Diode edges
    (diode_ir_1) edge (ir_1)
    (diode_vis_1) edge (vis_1)
    (diode_ir_2) edge (ir_2)
    (diode_vis_2) edge (vis_2)
    (diode_ir_3) edge (ir_3)
    (diode_vis_3) edge (vis_3)
    % Temperature edges
    (t_ir_1) edge (ir_1)
    (t_vis_1) edge (vis_1)
    (t_ir_2) edge (ir_2)
    (t_vis_2) edge (vis_2)
    (t_ir_3) edge (ir_3)
    (t_vis_3) edge (vis_3);

    \path[-{latex[]}, line width=1.2pt, green(ryb)]
    % Red edges
    (red) edge (green)
    (red) edge (vis_1)
    (red) edge (blue)
    (red) edge (pol_2)
    (red) edge (l_11)
    (red) edge (l_32)
    (red) edge (pol_1)
    (red) edge (l_31)
    (red) edge (ir_1)
    (red) edge (vis_2)
    (red) edge (angle_1)
    (red) edge (angle_2)
    (red) edge (vis_3)
    (red) edge (l_22)
    (red) edge (probe);
    
    \end{tikzpicture}
    }\\
    \small (b) Confounder by dropping red
\end{tabular}
\hfill

\begin{tabular}[b]{c}
    \scalebox{0.36}{
    \begin{tikzpicture}[node distance=1.5cm]
    
    \node [inner sep=8pt, yshift=1.5cm] (red) {red};    
    \node [below left=2cm and 2.5cm of red] (osr_c) {osr\_c};
    \node [left=2cm of red] (v_c) {v\_c};
    \node [below left=3cm and -3.5cm of red] (probe) {probe};
    
    \node [below=0.5cm of red] (green) {green};
    \node [below=0.5cm of green] (blue) {blue};
    
    \node [right=2cm of red, yshift=1.5cm] (current) {current};
    \node [right=1.5cm of current] (ir_1) {ir\_1};
    \node [right=1.5cm of ir_1] (ir_2) {ir\_2};
    \node [right=1.5cm of ir_2] (ir_3) {ir\_3};
    \node [below=1.5cm of current] (vis_1) {vis\_1};
    \node [right=1.5cm of vis_1] (vis_2) {vis\_2};
    \node [right=1.5cm of vis_2] (vis_3) {vis\_3};
    
    \node [below=3cm of blue] (angle_1) {angle\_1};
    \node [right=1.5cm of angle_1] (angle_2) {angle\_2};
    
    % OSR and voltage angle nodes
    \node [above left=1cm and 1cm of angle_1] (osr_angle_1) {osr\_angle\_1};
    \node [above=0.5cm of osr_angle_1] (v_angle_1) {v\_angle\_1};
    \node [above right=1cm and 1cm of angle_2] (osr_angle_2) {osr\_angle\_2};
    \node [above=0.5cm of osr_angle_2] (v_angle_2) {v\_angle\_2};
    
    \node [below left=3cm and 2cm of angle_1] (pol_1) {pol\_1};
    \node [right=1cm of pol_1] (pol_2) {pol\_2};
    \node [below=1.5cm of pol_1] (l_11) {l\_11};
    \node [right=0.75cm of l_11] (l_12) {l\_12};
    \node [right=1.5cm of l_12] (l_21) {l\_21};
    \node [right=0.75cm of l_21] (l_22) {l\_22};
    \node [right=1.5cm of l_22] (l_31) {l\_31};
    \node [right=0.75cm of l_31] (l_32) {l\_32};
    
    \node [below right=2cm and 0.5cm of l_32] (diode_ir_1) {diode\_ir\_1};
    \node [right=1cm of diode_ir_1] (diode_vis_1) {diode\_vis\_1};
    \node [right=1cm of diode_vis_1] (diode_ir_2) {diode\_ir\_2};
    \node [right=1cm of diode_ir_2] (diode_vis_2) {diode\_vis\_2};
    \node [right=1cm of diode_vis_2] (diode_ir_3) {diode\_ir\_3};
    \node [right=1cm of diode_ir_3] (diode_vis_3) {diode\_vis\_3};
    
    \node [below=1cm of diode_ir_1] (t_ir_1) {t\_ir\_1};
    \node [right=1cm of t_ir_1] (t_vis_1) {t\_vis\_1};
    \node [right=1cm of t_vis_1] (t_ir_2) {t\_ir\_2};
    \node [right=1cm of t_ir_2] (t_vis_2) {t\_vis\_2};
    \node [right=1cm of t_vis_2] (t_ir_3) {t\_ir\_3};
    \node [right=1cm of t_ir_3] (t_vis_3) {t\_vis\_3};
    
    % All edges from true causal graph
    \path[-{latex[]}, dotted, thin]
    % Red edges
    (red) edge (current)
    (red) edge (ir_1)
    (red) edge (vis_1)
    (red) edge (ir_2)
    (red) edge (vis_2)
    (red) edge (ir_3)
    (red) edge (vis_3)
    % Green edges
    (green) edge (current)
    (green) edge (ir_1)
    (green) edge (vis_1)
    (green) edge (ir_2)
    (green) edge (vis_2)
    (green) edge (ir_3)
    (green) edge (vis_3)
    % Blue edges
    (blue) edge (current)
    (blue) edge (ir_1)
    (blue) edge (vis_1)
    (blue) edge (ir_2)
    (blue) edge (vis_2)
    (blue) edge (ir_3)
    (blue) edge (vis_3)
    (blue) edge (probe)
    % Other main edges
    (osr_c) edge (current)
    (v_c) edge (current)
    (vis_1) edge (probe)
    % Polarization edges
    (pol_1) edge (angle_1)
    (pol_1) edge (ir_3)
    (pol_1) edge (vis_3)
    (pol_2) edge (angle_2)
    (pol_2) edge (ir_3)
    (pol_2) edge (vis_3)
    % Angle sensor edges
    (osr_angle_1) edge (angle_1)
    (osr_angle_2) edge (angle_2)
    (v_angle_1) edge (angle_1)
    (v_angle_2) edge (angle_2)
    % Lens edges
    (l_11) edge (ir_1)
    (l_11) edge (vis_1)
    (l_12) edge (ir_1)
    (l_12) edge (vis_1)
    (l_21) edge (ir_2)
    (l_21) edge (vis_2)
    (l_22) edge (ir_2)
    (l_22) edge (vis_2)
    (l_31) edge (ir_3)
    (l_31) edge (vis_3)
    (l_32) edge (ir_3)
    (l_32) edge (vis_3)
    % Diode edges
    (diode_ir_1) edge (ir_1)
    (diode_vis_1) edge (vis_1)
    (diode_ir_2) edge (ir_2)
    (diode_vis_2) edge (vis_2)
    (diode_ir_3) edge (ir_3)
    (diode_vis_3) edge (vis_3)
    % Temperature edges
    (t_ir_1) edge (ir_1)
    (t_vis_1) edge (vis_1)
    (t_ir_2) edge (ir_2)
    (t_vis_2) edge (vis_2)
    (t_ir_3) edge (ir_3)
    (t_vis_3) edge (vis_3);
    
    \end{tikzpicture}
    }\\
    \small (c) Consensus Graph
\end{tabular}

\caption{Light Tunnel Dataset with discovered Edges. Probe node included. (a) Collider structure on current; (b) Confounder structure on red; (c) Consensus network. The coverage for prob is nonzero, and hence, we predict selection.}
\label{fig:light-tunnel-scenarios}
\end{figure}

==> figs/tex_figs/main_ablation_new.tex <==
% \begin{figure*}[t] 
%     \centering
%     \renewcommand{\prtickfontsize}{\tiny}
%     \renewcommand{\prlabelfontsize}{\tiny}
%     \renewcommand{\prlegendfontsize}{\tiny}

%     \pgfplotsset{
%         base style/.style={
%             pretty line,
%             scale only axis,       % Forces identical box dimensions
%             width=2.0cm,           % Absolute width for all 8 plots
%             height=1.2cm,          % Absolute height for all 8 plots
%             unbounded coords=discard,
%             xmin=3, xmax=13, 
%             enlargelimits=false,
%             xtick={3, 5, 7, 9, 11, 13},
%             xlabel style={font=\prlabelfontsize, at={(ticklabel cs:0.5)}, anchor=north, yshift=-2pt},
%             y label style={font=\prlabelfontsize, at={(ticklabel cs:0.5)}, anchor=south, yshift=-2pt},
%             tick label style={font=\prtickfontsize},
%             clip=true,
%             restrict x to domain=3:13,
%             mark size=0.7pt,
%             title style={font=\tiny, yshift=-2pt}, 
%         },
%         no x/.style={xlabel={}, xticklabels={}},
%         no y/.style={ylabel={}, yticklabels={}}
%     }

%     \newcommand{\addoracleplot}[5]{
%         \addplot[#1, name path=U, draw=none, forget plot] table[x=X, y expr=\thisrow{#3}+\thisrow{#3_std}, col sep=comma] {#4};
%         \addplot[#1, name path=D, draw=none, forget plot] table[x=X, y expr=\thisrow{#3}-\thisrow{#3_std}, col sep=comma] {#4};
%         \addplot[#1, fill opacity=0.1, forget plot] fill between [of=U and D];
%         \addplot[thick, #1, mark=#2] table[x=X, y=#3, col sep=comma] {#4};
%         \ifx\&#5\&\else\addlegendentry{#5}\fi
%     }

%     \def\colPartitions{pr-color-purple} 
%     \def\colFull{pr-color1a}       
%     \def\colTOPIC{pr-color3a}      

%     % Removes phantom padding from tabular rows
%     \renewcommand{\arraystretch}{0}

%     % Main layout: p{} fixes top-alignment and allows a clean vertical separator
%     \begin{tabular}{@{} p{3.5cm} p{12.5cm} @{}}
        
%         % --- LEFT COLUMN (2 Plots) ---
%         \begin{tabular}[t]{c}
%             \begin{tikzpicture}
%                 \begin{axis}[base style, no x,  ylabel={Class. $F_1$}, ymin=0, ymax=1.1,
%                     legend columns=-1, legend to name=LegOracles]
%                     \def\f{figs/csv_for_figs/main_ablations/main_f1.csv}
%                     \addoracleplot{\colPartitions}{square*}{partitions}{\f}{\ourmethod\!($\Pi$)}
%                     \addoracleplot{\colFull}{*}{full}{\f}{\ourmethod\!($\mathcal{G}^*$)}
%                     \addoracleplot{\colTOPIC}{triangle*}{TOPIC}{\f}{\ourmethod\!($\hat{\mathcal{G}}$)}
%                 \end{axis}
%             \end{tikzpicture} \\
            
%             % \vspace{0.15cm} \\ % Vertical gap calibrated to align with the grid's second row
            
%             \begin{tikzpicture}
%                 \begin{axis}[base style, ylabel={Subset $F_1$}, ymin=0, ymax=1.1, xlabel={Dag Size $\lvert\mathcal{G}\rvert$}]
%                     \def\f{figs/csv_for_figs/main_ablations/main_subset.csv}
%                     \addoracleplot{\colPartitions}{square*}{partitions}{\f}{}
%                     \addoracleplot{\colFull}{*}{full}{\f}{}
%                     \addoracleplot{\colTOPIC}{triangle*}{TOPIC}{\f}{}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{tabular}
%         &
%         % --- RIGHT COLUMN (2x3 Grid) ---
%         \begin{tabular}[t]{c c c}
%             \begin{tikzpicture}
%                 \begin{axis}[base style, no x, title={Unbiased Case}, ylabel={AMI}, ymin=0, ymax=1.1]
%                     \def\f{figs/csv_for_figs/main_ablations/main_ami.csv}
%                     \addoracleplot{\colPartitions}{square*}{none_partitions}{\f}{}
%                     \addoracleplot{\colFull}{*}{none_full}{\f}{}
%                     \addoracleplot{\colTOPIC}{triangle*}{none_TOPIC}{\f}{}
%                 \end{axis}
%             \end{tikzpicture} &
%             \begin{tikzpicture}
%                 \begin{axis}[base style, no x, no y, title={Confounding Case}, ymin=0, ymax=1.1]
%                     \def\f{figs/csv_for_figs/main_ablations/main_ami.csv}
%                     \addoracleplot{\colPartitions}{square*}{confounder_partitions}{\f}{}
%                     \addoracleplot{\colFull}{*}{confounder_full}{\f}{}
%                     \addoracleplot{\colTOPIC}{triangle*}{confounder_TOPIC}{\f}{}
%                 \end{axis}
%             \end{tikzpicture} &
%             \begin{tikzpicture}
%                 \begin{axis}[base style, no x, no y, title={Selection Bias Case}, ymin=0, ymax=1.1]
%                     \def\f{figs/csv_for_figs/main_ablations/main_ami.csv}
%                     \addoracleplot{\colPartitions}{square*}{collider_partitions}{\f}{}
%                     \addoracleplot{\colFull}{*}{collider_full}{\f}{}
%                     \addoracleplot{\colTOPIC}{triangle*}{collider_TOPIC}{\f}{}
%                 \end{axis}
%             \end{tikzpicture} \\
            
%             % \vspace{0.15cm} \\ % Vertical gap between AMI and Coverage rows
            
%             \begin{tikzpicture}
%                 \begin{axis}[base style, ylabel={Coverage}, ymin=0, ymax=1.1, xlabel={Dag Size $\lvert\mathcal{G}\rvert$}]
%                     \def\f{figs/csv_for_figs/main_ablations/main_coverage.csv}
%                     \addoracleplot{\colPartitions}{square*}{none_partitions}{\f}{}
%                     \addoracleplot{\colFull}{*}{none_full}{\f}{}
%                     \addoracleplot{\colTOPIC}{triangle*}{none_TOPIC}{\f}{}
%                 \end{axis}
%             \end{tikzpicture} &
%             \begin{tikzpicture}
%                 \begin{axis}[base style, no y, ymin=0, ymax=1.1, xlabel={Dag Size $\lvert\mathcal{G}\rvert$}]
%                     \def\f{figs/csv_for_figs/main_ablations/main_coverage.csv}
%                     \addoracleplot{\colPartitions}{square*}{confounder_partitions}{\f}{}
%                     \addoracleplot{\colFull}{*}{confounder_full}{\f}{}
%                     \addoracleplot{\colTOPIC}{triangle*}{confounder_TOPIC}{\f}{}
%                 \end{axis}
%             \end{tikzpicture} &
%             \begin{tikzpicture}
%                 \begin{axis}[base style, no y, ymin=0, ymax=1.1, xlabel={Dag Size $\lvert\mathcal{G}\rvert$}]
%                     \def\f{figs/csv_for_figs/main_ablations/main_coverage.csv}
%                     \addoracleplot{\colPartitions}{square*}{collider_partitions}{\f}{}
%                     \addoracleplot{\colFull}{*}{collider_full}{\f}{}
%                     \addoracleplot{\colTOPIC}{triangle*}{collider_TOPIC}{\f}{}
%                 \end{axis}
%             \end{tikzpicture}
%         \end{tabular}
%     \end{tabular}

%     \vspace{1.0em}
%     \centerline{\ref{LegOracles}}

%     \caption{Structural Bias Detection with \ourmethod. The left column shows classification $F_1$ and subset recovery; the right grid details signature patterns (AMI and Coverage) across different bias types.}
%     \label{fig:oracles}
% \end{figure*}


\begin{figure*}[t] 
    \centering
    \renewcommand{\prtickfontsize}{\tiny}
    \renewcommand{\prlabelfontsize}{\tiny}
    \renewcommand{\prlegendfontsize}{\tiny}

    % Box style definition
    \tcbset{
        mybox/.style={
            enhanced,
            colback=gray!2,
            colframe=gray!20,
            arc=2pt,
            boxrule=0.5pt,
            left=1pt, right=1pt, top=4pt, bottom=4pt,
            boxsep=0pt
        }
    }

    \pgfplotsset{
        base style/.style={
            pretty line,
            scale only axis,
            width=2.0cm,
            height=1.2cm,
            unbounded coords=discard,
            xmin=3, xmax=13, 
            enlargelimits=false,
            xtick={3, 5, 7, 9, 11, 13},
            xlabel style={font=\prlabelfontsize, at={(ticklabel cs:0.5)}, anchor=north, yshift=-2pt},
            y label style={font=\prlabelfontsize, at={(ticklabel cs:0.5)}, anchor=south, yshift=-2pt},
            tick label style={font=\prtickfontsize},
            clip=true,
            restrict x to domain=3:13,
            mark size=0.7pt,
            title style={font=\tiny, yshift=-2pt}, 
        },
        no x/.style={xlabel={}, xticklabels={}},
        no y/.style={ylabel={}, yticklabels={}}
    }

    \newcommand{\addoracleplot}[5]{
        \addplot[#1, name path=U, draw=none, forget plot] table[x=X, y expr=\thisrow{#3}+\thisrow{#3_std}, col sep=comma] {#4};
        \addplot[#1, name path=D, draw=none, forget plot] table[x=X, y expr=\thisrow{#3}-\thisrow{#3_std}, col sep=comma] {#4};
        \addplot[#1, fill opacity=0.1, forget plot] fill between [of=U and D];
        \addplot[thick, #1, mark=#2] table[x=X, y=#3, col sep=comma] {#4};
        \ifx\&#5\&\else\addlegendentry{#5}\fi
    }

    \def\colPartitions{pr-color-purple} 
    \def\colTOPIC{pr-color1a}       
    \def\colFull{pr-color3a}      

    \renewcommand{\arraystretch}{0}
    \setlength{\tabcolsep}{0.1pt}
    \begin{tabular}{@{} p{4.2cm} p{10cm} @{}}
        
        % --- LEFT COLUMN BOXED (Overall Metrics) ---
        \begin{tcolorbox}[mybox, width=3.8cm]
            \centering
            \begin{tabular}{c}
                \begin{tikzpicture}
                    \begin{axis}[base style, no x,  title={Overall}, ylabel={Class. $F_1$}, ymin=0, ymax=1.1,
                        legend columns=-1, legend to name=LegOracles]
                        \def\f{figs/csv_for_figs/main_ablations/main_f1.csv}
                        \addoracleplot{\colPartitions}{square*}{partitions}{\f}{\ourmethod\!($\Pi^\text{obs}$)}
                        \addoracleplot{\colFull}{triangle*}{full}{\f}{\ourmethod\!($\mathcal{G}^*$)}
                        \addoracleplot{\colTOPIC}{*}{TOPIC}{\f}{\ourmethod\!($\hat{\mathcal{G}}$)}
                    \end{axis}
                \end{tikzpicture} \\
                \vspace{0.3cm} \\
                \begin{tikzpicture}
                    \begin{axis}[base style, ylabel={Subset $F_1$}, ymin=0, ymax=1.1, xlabel={Dag Size $\lvert\mathcal{G}\rvert$}]
                        \def\f{figs/csv_for_figs/main_ablations/main_subset.csv}
                        \addoracleplot{\colPartitions}{square*}{partitions}{\f}{}
                        \addoracleplot{\colFull}{triangle*}{full}{\f}{}
                        \addoracleplot{\colTOPIC}{*}{TOPIC}{\f}{}
                    \end{axis}
                \end{tikzpicture}
            \end{tabular}
        \end{tcolorbox}
        &
        % --- RIGHT COLUMN BOXED (The Dense Grid) ---
        \begin{tcolorbox}[mybox, width=10.5cm]
            \centering
            \begin{tabular}{c c c}
                \begin{tikzpicture}
                    \begin{axis}[base style, no x, title={Unbiased}, ylabel={AMI}, ymin=0, ymax=1.1]
                        \def\f{figs/csv_for_figs/main_ablations/main_ami.csv}
                        \addoracleplot{\colPartitions}{square*}{none_partitions}{\f}{}
                        \addoracleplot{\colFull}{triangle*}{none_full}{\f}{}
                        \addoracleplot{\colTOPIC}{*}{none_TOPIC}{\f}{}
                    \end{axis}
                \end{tikzpicture} &
                \begin{tikzpicture}
                    \begin{axis}[base style, no x, no y, title={Confounding}, ymin=0, ymax=1.1]
                        \def\f{figs/csv_for_figs/main_ablations/main_ami.csv}
                        \addoracleplot{\colPartitions}{square*}{confounder_partitions}{\f}{}
                        \addoracleplot{\colFull}{triangle*}{confounder_full}{\f}{}
                        \addoracleplot{\colTOPIC}{*}{confounder_TOPIC}{\f}{}
                    \end{axis}
                \end{tikzpicture} &
                \begin{tikzpicture}
                    \begin{axis}[base style, no x, no y, title={Selection Bias}, ymin=0, ymax=1.1]
                        \def\f{figs/csv_for_figs/main_ablations/main_ami.csv}
                        \addoracleplot{\colPartitions}{square*}{collider_partitions}{\f}{}
                        \addoracleplot{\colFull}{triangle*}{collider_full}{\f}{}
                        \addoracleplot{\colTOPIC}{*}{collider_TOPIC}{\f}{}
                    \end{axis}
                \end{tikzpicture} \\
                \vspace{0.3cm} \\
                \begin{tikzpicture}
                    \begin{axis}[base style, ylabel={Coverage}, ymin=0, ymax=1.1, xlabel={Dag Size $\lvert\mathcal{G}\rvert$}]
                        \def\f{figs/csv_for_figs/main_ablations/main_coverage.csv}
                        \addoracleplot{\colPartitions}{square*}{none_partitions}{\f}{}
                        \addoracleplot{\colFull}{triangle*}{none_full}{\f}{}
                        \addoracleplot{\colTOPIC}{*}{none_TOPIC}{\f}{}
                    \end{axis}
                \end{tikzpicture} &
                \begin{tikzpicture}
                    \begin{axis}[base style, no y, ymin=0, ymax=1.1, xlabel={Dag Size $\lvert\mathcal{G}\rvert$}]
                        \def\f{figs/csv_for_figs/main_ablations/main_coverage.csv}
                        \addoracleplot{\colPartitions}{square*}{confounder_partitions}{\f}{}
                        \addoracleplot{\colFull}{triangle*}{confounder_full}{\f}{}
                        \addoracleplot{\colTOPIC}{*}{confounder_TOPIC}{\f}{}
                    \end{axis}
                \end{tikzpicture} &
                \begin{tikzpicture}
                    \begin{axis}[base style, no y, ymin=0, ymax=1.1, xlabel={Dag Size $\lvert\mathcal{G}\rvert$}]
                        \def\f{figs/csv_for_figs/main_ablations/main_coverage.csv}
                        \addoracleplot{\colPartitions}{square*}{collider_partitions}{\f}{}
                        \addoracleplot{\colFull}{triangle*}{collider_full}{\f}{}
                        \addoracleplot{\colTOPIC}{*}{collider_TOPIC}{\f}{}
                    \end{axis}
                \end{tikzpicture}
            \end{tabular}
        \end{tcolorbox}
    \end{tabular}

    \vspace{1.0em}
    \centerline{\ref{LegOracles}}

    \caption{\figbf{Structural Bias Detection with \ourmethod.} Given are $F1$-scores for bias classification and subset recovery (left) and the mean pairwise AMI and Coverage values for the unbiased, confounding, and the selection bias cases (right). The values for the AMI and Coverage are low for unbiased subsets, low and high respectively for confounded cases, and high for both for the selection cases. 
    % \note{make sure to choose between the $\Pi$ in the caption, the $\Pi^\text{obs}$ below, and David's suggestion for $\Pi^{obs}$} and make consistent everywhere.
    }
    \label{fig:oracles}
\end{figure*}

==> figs/tex_figs/runtime_baselines.tex <==
\begin{figure*}[h!]
    \centering
    \renewcommand{\prtickfontsize}{\tiny}
    \renewcommand{\prlabelfontsize}{\tiny}
    \renewcommand{\prlegendfontsize}{\tiny}

    \begin{tikzpicture}
        \begin{axis}[
            pretty line,
            width=0.35\linewidth, 
            height=3.5cm,
            % ymode=log,
            xlabel={Dag Size $\lvert\mathcal{G}\rvert$},
            ylabel={Time (s)},
            ymin=0.000, ymax=400,
            unbounded coords=discard,
            clip=true,
            xtick={3, 5, 7, 9, 11, 13},
            xmax=13,
            mark size = 0.7pt,
            legend columns=2, 
            legend pos=outer north east,
            legend cell align={left},
            legend style={font=\prlegendfontsize}
            % legend pos=outer north east,
            % legend cell align={left}
        ]
            \def\f{figs/csv_for_figs/baseline_plots/baseline_runtime.csv}
            \def\colFull{pr-color1a}       % Blue (Our Method)
            \def\colCoCo{pr-color1c}       % Red/Amaranth
            \def\colFCIJ{pr-color2a}       % Green
            \def\colFCIP{pr-color1b}       % Bondi Blue
            \def\colLSP{pr-color3a}        % Purple
            \def\colLSC{pr-color-gray4}    % Dark Gray

            
            % --- Our Method (topic) ---
            % Paths use \addplot (not +) to avoid incrementing the color cycle
            \addplot [name path=U1, draw=none, forget plot] table[x=X, y expr=\thisrow{topic}+\thisrow{topic_std}, col sep=comma] {\f};
            \addplot [name path=D1, draw=none, forget plot] table[x=X, y expr=\thisrow{topic}-\thisrow{topic_std}, col sep=comma] {\f};
            % We use the first color (black/gray) for the baseline
            \addplot [fill=\colFull, fill opacity=0.0, forget plot] fill between [of=U1 and D1];
            \addplot [thick, \colFull, mark=*] table[x=X, y=topic, col sep=comma] {\f}; 
            \addlegendentry{\ourmethod\!($\mathcal{G}^*$)}

            % --- CoCo ---
            \addplot [name path=U2, draw=none, forget plot] table[x=X, y expr=\thisrow{coco}+\thisrow{coco_std}, col sep=comma] {\f};
            \addplot [name path=D2, draw=none, forget plot] table[x=X, y expr=\thisrow{coco}-\thisrow{coco_std}, col sep=comma] {\f};
            % Using pr-color1a (Blue)
            \addplot [fill=\colCoCo, fill opacity=0.0, forget plot] fill between [of=U2 and D2];
            \addplot [thick, \colCoCo, mark=square*] table[x=X, y=coco, col sep=comma] {\f};
            \addlegendentry{CoCo($\mathcal{G}^*$)}
            
            \addplot [name path=U3, draw=none, forget plot] table[x=X, y expr=\thisrow{fci-jci}+\thisrow{fci-jci_std}, col sep=comma] {\f};
            \addplot [name path=D3, draw=none, forget plot] table[x=X, y expr=\thisrow{fci-jci}-\thisrow{fci-jci_std}, col sep=comma] {\f};
            % Using pr-color1a (Blue)
            \addplot [fill=\colFCIJ, fill opacity=0.0, forget plot] fill between [of=U2 and D2];
            \addplot [thick, \colFCIJ, mark=square*] table[x=X, y=fci-jci, col sep=comma] {\f};
            \addlegendentry{FCI-JCI}

            \addplot [name path=U4, draw=none, forget plot] table[x=X, y expr=\thisrow{fci-pooled}+\thisrow{fci-pooled_std}, col sep=comma] {\f};
            \addplot [name path=D4, draw=none, forget plot] table[x=X, y expr=\thisrow{fci-pooled}-\thisrow{fci-pooled_std}, col sep=comma] {\f};
            % Using pr-color1a (Blue)
            \addplot [fill=\colFCIP, fill opacity=0.0, forget plot] fill between [of=U2 and D2];
            \addplot [thick, \colFCIP, mark=square*] table[x=X, y=fci-pooled, col sep=comma] {\f};
            \addlegendentry{FCI-P}

            % --- LS-Contexts ---
            \addplot [name path=U5, draw=none, forget plot] table[x=X, y expr=\thisrow{dai_context}+\thisrow{dai_context_std}, col sep=comma] {\f};
            \addplot [name path=D5, draw=none, forget plot] table[x=X, y expr=\thisrow{dai_context}-\thisrow{dai_context_std}, col sep=comma] {\f};
            % Using pr-color1c (Red/Amaranth)
            \addplot [fill=\colLSP, fill opacity=0.0, forget plot] fill between [of=U3 and D3];
            \addplot [thick, \colLSP, mark=triangle*] table[x=X, y=dai_context, col sep=comma] {\f};
            \addlegendentry{LS-C}

            % --- LS-Pooled ---
            \addplot [name path=U6, draw=none, forget plot] table[x=X, y expr=\thisrow{dai_pooled}+\thisrow{dai_pooled_std}, col sep=comma] {\f};
            \addplot [name path=D6, draw=none, forget plot] table[x=X, y expr=\thisrow{dai_pooled}-\thisrow{dai_pooled_std}, col sep=comma] {\f};
            % Using pr-color2a (Green)
            \addplot [fill=\colLSC, fill opacity=0.0, forget plot] fill between [of=U4 and D4];
            \addplot [thick, \colLSC, mark=diamond*] table[x=X, y=dai_pooled, col sep=comma] {\f};
            \addlegendentry{LS-P}

        \end{axis}
    \end{tikzpicture}
    \caption{Runtime Analysis for all baselines across different graph sizes.}
    \label{fig:runtime_comparison}
\end{figure*}


==> figs/tex_figs/sachs.tex <==
\begin{figure*}[t]
  \centering

  % Increased minipage width slightly to allow for larger internal scaling
  \begin{minipage}{0.33\linewidth}
    \centering
    % Increased scalebox from 0.32 to 0.42
    \scalebox{0.60}{
    \begin{tikzpicture}
      \node [lilacgray] (pkc)  {\textbf{PKC}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, thick]
      (pkc) edge[lilacgray!70] (pka) (pkc) edge[lilacgray!70] (jnk)
      (pkc) edge[lilacgray!70] (raf) (pkc) edge[lilacgray!70,bend left=30] (p38)
      (pip2) edge[lilacgray!70, bend left=10] (pkc) (plcg) edge (pip2) (plcg) edge (pka)
      (pip3) edge (jnk) (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek) (pip3) edge (akt)
      (pka) edge[bend left=10] (erk) (raf) edge (mek) (mek) edge (erk)
      (erk) edge (akt) (erk) edge (p38) (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\[1ex] % Added a small vertical gap
    \small (a) Unbiased Consensus 
  \end{minipage}\hfill
  \begin{minipage}{0.33\linewidth}
    \centering
    \scalebox{0.60}{
    \begin{tikzpicture}
      \node [green(ryb)] (pkc)  {\textbf{Z (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, green(ryb)]
      (pkc) edge (pka)
      (pkc) edge (jnk)
      (pkc) edge (raf);
    
      \path[-{latex[]}, line width=1.2pt, green(ryb)]
      (pkc) edge[bend left=20,dashed] (mek)
      (pkc) edge[bend right=25,dashed] (akt);
      
      \path[-{latex[]}, dotted, thin]
      (plcg) edge (pip2) (plcg) edge (pka)
      (pip2) edge[bend left=10] (pkc)
      (pip3) edge (jnk) (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek) (pip3) edge (akt)
      (pka) edge[bend left=10] (erk) (raf) edge (mek) (mek) edge (erk)
      (erk) edge (akt) (erk) edge (p38) (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\[1ex]
    \small (b) Confounding case 
  \end{minipage}\hfill
  \begin{minipage}{0.33\linewidth}
    \centering
    \scalebox{0.60}{
    \begin{tikzpicture}
      \node [green(ryb)] (pkc) {\textbf{S (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, green(ryb)]
      (pka) edge (pkc)
      (jnk) edge[dotted,orange] (pkc)
      (pip3) edge (pkc)
      (raf) edge[bend right=15] (pkc)
      (p38) edge[dotted,orange,bend right=30] (pkc)
      (plcg) edge[bend left=20] (pkc)
      (akt) edge[bend left=40,dotted,orange] (pkc)
      (mek) edge[bend left=25] (pkc);

      \path[-{latex[]}, dotted, thin]
      (erk) edge (p38) (pip2) edge[bend left=20] (pkc)
      (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek)
      (pka) edge[bend left=20] (erk)
      (plcg) edge (pip2) (plcg) edge (pka) (pip3) edge (jnk) (pip3) edge (akt)
      (raf) edge (mek) (mek) edge (erk) (erk) edge (akt)
      (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\[1ex]
    \small (c) Selection Bias case
  \end{minipage}

  \caption{ \ourmethod correctly recovers hidden confounding resp. selection bias on the \citet{sachs2005causal} data. (a) Unbiased consensus graph. (b) \ourmethod correctly determines hidden confounding and recovers three directly and two indirectly confounded nodes when PKC is withheld. (c) \ourmethod correctly determines selection bias and recovers six out of eight true ancestors when withholding and selecting on PKC. Green lines are correct (solid) resp. on a causal path (dashed), while orange lines are false positives (dotted). }
  % \note{please check my colouring, might've made a boo-boo--JV}
  \label{fig:sachs-scenarios}
\end{figure*}

==> figs/tex_figs/sachs_coco.tex <==
\begin{figure}[h!]
  \centering
  \begin{tabular}[b]{c}
    \scalebox{0.55}{
    \begin{tikzpicture}
      \node [green(ryb)] (pkc)  {\textbf{Z (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, green(ryb)]
      (pkc) edge (pka)
      (pkc) edge (jnk)
      (pkc) edge (raf)
      (pkc) edge[bend right=25] (p38);
      (pkc) edge[bend right=25] (pip3);

      \path[-{latex[]}, line width=1.2pt, dashed, green(ryb)]
      (pkc) edge[bend left=20] (mek);


      
      \path[-{latex[]}, dotted, thin]
      (plcg) edge (pip2) (plcg) edge (pka)
      (pip2) edge[bend left=10] (pkc)
      (pip3) edge (jnk) (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek) (pip3) edge (akt)
      (pka) edge[bend left=10] (erk) (raf) edge (mek) (mek) edge (erk)
      (erk) edge (akt) (erk) edge (p38) (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\
  \small Confounding in CoCo
  \end{tabular}%
  \begin{tabular}[b]{c}
    \scalebox{0.55}{
    \begin{tikzpicture}
      \node [green(ryb)] (pkc)  {\textbf{Z (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, dashed, green(ryb)]
      (pkc) edge (erk)
      (pkc) edge[bend right=25] (akt);
      
      \path[-{latex[]}, dotted, thin]
      (plcg) edge (pip2) (plcg) edge (pka)
      (pip2) edge[bend left=10] (pkc)
      (pip3) edge (jnk) (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek) (pip3) edge (akt)
      (pka) edge[bend left=10] (erk) (raf) edge (mek) (mek) edge (erk)
      (erk) edge (akt) (erk) edge (p38) (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\
  \small Confounding in JCI-FCI
  \end{tabular}%
  \begin{tabular}[b]{c}
    \scalebox{0.55}{
    \begin{tikzpicture}
      \node [green(ryb)] (pkc)  {\textbf{Z (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, dotted, orange]
      (pka) edge (pkc)
      (jnk) edge (pkc)
      (pip3) edge (pkc)
      (raf) edge[bend right=15] (pkc)
      (p38) edge[bend right=30] (pkc)
      (plcg) edge[bend left=20] (pkc)
      (akt) edge[bend left=40] (pkc)
      (mek) edge[bend left=25] (pkc)
      (erk) edge (pkc);

      \path[-{latex[]}, line width=1.2pt, green(ryb)]
      (pip2) edge[bend left=10] (pkc);
      
      \path[-{latex[]}, dotted, thin]
      (plcg) edge (pip2) (plcg) edge (pka)
      (pip3) edge (jnk) (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek) (pip3) edge (akt)
      (pka) edge[bend left=10] (erk) (raf) edge (mek) (mek) edge (erk)
      (erk) edge (akt) (erk) edge (p38) (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\
  \small Confounding in LS-Contexts
  \end{tabular}%
  \vspace{1em}
  \begin{tabular}[b]{c}
    \scalebox{0.55}{
    \begin{tikzpicture}
      \node [green(ryb)] (pkc) {\textbf{S (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, dotted, orange]
      (pkc) edge (pka)
      (pkc) edge (raf)
      (pkc) edge[bend left=20] (mek)
      (pkc) edge[bend right=25] (p38);
      (pkc) edge[bend right=25] (pip3);

      \path[-{latex[]}, dotted, thin]
      (erk) edge (p38) (pip2) edge[bend left=20] (pkc)
      (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek)
      (pka) edge[bend left=20] (erk)
      (plcg) edge (pip2) (plcg) edge (pka) (pip3) edge (jnk) (pip3) edge (akt)
      (raf) edge (mek) (mek) edge (erk) (erk) edge (akt)
      (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\
  \small Selection Bias in CoCo
  \end{tabular}
  \begin{tabular}[b]{c}
    \scalebox{0.55}{
    \begin{tikzpicture}
      \node [green(ryb)] (pkc) {\textbf{S (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, dotted, orange]
      (pkc) edge (erk)
      (pkc) edge[bend right=25] (akt);

      \path[-{latex[]}, dotted, thin]
      (erk) edge (p38) (pip2) edge[bend left=20] (pkc)
      (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek)
      (pka) edge[bend left=20] (erk)
      (plcg) edge (pip2) (plcg) edge (pka) (pip3) edge (jnk) (pip3) edge (akt)
      (raf) edge (mek) (mek) edge (erk) (erk) edge (akt)
      (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\
    % \small (b) selection on PKC 
    % \label{fig:sachs-coll}
  \small Selection bias in JCI-FCI
  \end{tabular}
  \begin{tabular}[b]{c}
    \scalebox{0.55}{
    \begin{tikzpicture}
      \node [orange] (pkc) {\textbf{S (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, dotted, orange]
      (jnk) edge (pkc)
      (p38) edge[bend right=30] (pkc)
      (akt) edge[bend left=40] (pkc);
      
    \path[-{latex[]}, line width=1.2pt, green(ryb)]
    (plcg) edge[bend left=20] (pkc)
    (pip3) edge (pkc)
    (raf) edge[bend right=15] (pkc)
    (mek) edge[bend left=25] (pkc)
    (erk) edge (pkc)
          (pka) edge (pkc)
    (pip2) edge[bend left=20] (pkc);




      \path[-{latex[]}, dotted, thin]
      (erk) edge (p38) 
      (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek)
      (pka) edge[bend left=20] (erk)
      (plcg) edge (pip2) (plcg) edge (pka) (pip3) edge (jnk) (pip3) edge (akt)
      (raf) edge (mek) (mek) edge (erk) (erk) edge (akt)
      (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\
  \small Selection Bias in LS-Contexts
  \end{tabular}
  \vspace{1em}
  \caption{Retrieved latent structures across baselines.}
  \label{fig:sachs-baselines}
\end{figure}



==> figs/tex_figs/sachs_fci.tex <==
\begin{figure}[]
  \centering
  % --- Subfigure (a): Confounding ---
  \begin{tabular}[b]{c}
    \scalebox{0.38}{
    \begin{tikzpicture}
      \node [green(ryb)] (pkc)  {\textbf{Z (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, green(ryb)]
      (pkc) edge (erk)
      (pkc) edge[bend right=25] (akt);
      
      \path[-{latex[]}, dotted, thin]
      (plcg) edge (pip2) (plcg) edge (pka)
      (pip2) edge[bend left=10] (pkc)
      (pip3) edge (jnk) (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek) (pip3) edge (akt)
      (pka) edge[bend left=10] (erk) (raf) edge (mek) (mek) edge (erk)
      (erk) edge (akt) (erk) edge (p38) (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\
    \small (a) PKC as a confounder \label{fig:sachs-conf}
  \end{tabular}%
  % --- Subfigure (b): Collider ---
  \begin{tabular}[b]{c}
    \scalebox{0.38}{
    \begin{tikzpicture}
      \node [orange] (pkc) {\textbf{S (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, green(ryb)]
      (pkc) edge (erk)
      (pkc) edge[bend right=25] (akt);

      \path[-{latex[]}, dotted, thin]
      (erk) edge (p38) (pip2) edge[bend left=20] (pkc)
      (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek)
      (pka) edge[bend left=20] (erk)
      (plcg) edge (pip2) (plcg) edge (pka) (pip3) edge (jnk) (pip3) edge (akt)
      (raf) edge (mek) (mek) edge (erk) (erk) edge (akt)
      (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\
    \small (b) selection on PKC \label{fig:sachs-coll}
  \end{tabular}
  % --- Subfigure (c): Unbiased ---
  % \begin{tabular}[b]{c}
  %   \scalebox{0.38}{
  %   \begin{tikzpicture}
  %     \node [lilacgray] (pkc)  {\textbf{PKC}};
  %     \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
  %     \node [below = 1cm of plcg] (pip2) {PIP2};
  %     \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
  %     \node [below = 1cm of pkc] (pka) {PKA};
  %     \node [right = 1cm of pka] (raf) {Raf};
  %     \node [below = 1cm of raf] (mek) {Mek};
  %     \node [below = 1cm of mek] (erk) {Erk};
  %     \node [below = 1cm of pka] (p38) {P38};
  %     \node [below = 2.7cm of pka] (akt) {AKT};
  %     \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

  %     \path[-{latex[]}, thick]
  %     (pkc) edge[lilacgray!70] (pka) (pkc) edge[lilacgray!70] (jnk)
  %     (pkc) edge[lilacgray!70] (raf) (pkc) edge[lilacgray!70,bend left=30] (p38)
  %     (pip2) edge[bend left=10] (pkc) (plcg) edge (pip2) (plcg) edge (pka)
  %     (pip3) edge (jnk) (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek) (pip3) edge (akt)
  %     (pka) edge[bend left=10] (erk) (raf) edge (mek) (mek) edge (erk)
  %     (erk) edge (akt) (erk) edge (p38) (erk) edge[bend left=50] (pip2);
  %   \end{tikzpicture}
  %   }\\
  %   \small (c) Unbiased Consensus \label{fig:sachs-unbiased}
  % \end{tabular}

  \caption{JCI-FCI results on the sachs dataset }
  \label{fig:sachs-scenarios}
\end{figure}

==> figs/tex_figs/sachs_ls.tex <==
\begin{figure}[]
  \centering
  % --- Subfigure (a): Confounding ---
  \begin{tabular}[b]{c}
    \scalebox{0.38}{
    \begin{tikzpicture}
      \node [green(ryb)] (pkc)  {\textbf{Z (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, orange]
      (pka) edge (pkc)
      (jnk) edge (pkc)
      (pip3) edge (pkc)
      (raf) edge[bend right=15] (pkc)
      (p38) edge[bend right=30] (pkc)
      (plcg) edge[bend left=20] (pkc)
      (akt) edge[bend left=40] (pkc)
      (mek) edge[bend left=25] (pkc)
      (erk) edge (pkc)
      (pip2) edge (pkc);
      
      \path[-{latex[]}, dotted, thin]
      (plcg) edge (pip2) (plcg) edge (pka)
      (pip2) edge[bend left=10] (pkc)
      (pip3) edge (jnk) (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek) (pip3) edge (akt)
      (pka) edge[bend left=10] (erk) (raf) edge (mek) (mek) edge (erk)
      (erk) edge (akt) (erk) edge (p38) (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\
    \small (a) PKC as a confounder \label{fig:sachs-conf}
  \end{tabular}%
  % --- Subfigure (b): Collider ---
  \begin{tabular}[b]{c}
    \scalebox{0.38}{
    \begin{tikzpicture}
      \node [orange] (pkc) {\textbf{S (PKC)}};
      \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
      \node [below = 1cm of plcg] (pip2) {PIP2};
      \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
      \node [below = 1cm of pkc] (pka) {PKA};
      \node [right = 1cm of pka] (raf) {Raf};
      \node [below = 1cm of raf] (mek) {Mek};
      \node [below = 1cm of mek] (erk) {Erk};
      \node [below = 1cm of pka] (p38) {P38};
      \node [below = 2.7cm of pka] (akt) {AKT};
      \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

      \path[-{latex[]}, line width=1.2pt, orange]
      (pka) edge (pkc)
      (jnk) edge (pkc)
      (pip3) edge (pkc)
      (raf) edge[bend right=15] (pkc)
      (p38) edge[bend right=30] (pkc)
      (plcg) edge[bend left=20] (pkc)
      (akt) edge[bend left=40] (pkc)
      (mek) edge[bend left=25] (pkc)
      (erk) edge (pkc)
      (pip2) edge (pkc);


      \path[-{latex[]}, dotted, thin]
      (erk) edge (p38) (pip2) edge[bend left=20] (pkc)
      (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek)
      (pka) edge[bend left=20] (erk)
      (plcg) edge (pip2) (plcg) edge (pka) (pip3) edge (jnk) (pip3) edge (akt)
      (raf) edge (mek) (mek) edge (erk) (erk) edge (akt)
      (erk) edge[bend left=50] (pip2);
    \end{tikzpicture}
    }\\
    \small (b) selection on PKC\label{fig:sachs-coll}
  \end{tabular}
  % --- Subfigure (c): Unbiased ---
  % \begin{tabular}[b]{c}
  %   \scalebox{0.38}{
  %   \begin{tikzpicture}
  %     \node [lilacgray] (pkc)  {\textbf{PKC}};
  %     \node [below left = 1cm and 2cm of pkc] (plcg) {Plc${}_{\gamma}$};
  %     \node [below = 1cm of plcg] (pip2) {PIP2};
  %     \node [below right = 0.2cm and 0.3cm of pip2] (pip3) {PIP3};
  %     \node [below = 1cm of pkc] (pka) {PKA};
  %     \node [right = 1cm of pka] (raf) {Raf};
  %     \node [below = 1cm of raf] (mek) {Mek};
  %     \node [below = 1cm of mek] (erk) {Erk};
  %     \node [below = 1cm of pka] (p38) {P38};
  %     \node [below = 2.7cm of pka] (akt) {AKT};
  %     \node [below left = 1.5cm and 0.5cm of pkc] (jnk) {Jnk};

  %     \path[-{latex[]}, thick]
  %     (pkc) edge[lilacgray!70] (pka) (pkc) edge[lilacgray!70] (jnk)
  %     (pkc) edge[lilacgray!70] (raf) (pkc) edge[lilacgray!70,bend left=30] (p38)
  %     (pip2) edge[bend left=10] (pkc) (plcg) edge (pip2) (plcg) edge (pka)
  %     (pip3) edge (jnk) (pip3) edge (pka) (pip3) edge (p38) (pip3) edge (mek) (pip3) edge (akt)
  %     (pka) edge[bend left=10] (erk) (raf) edge (mek) (mek) edge (erk)
  %     (erk) edge (akt) (erk) edge (p38) (erk) edge[bend left=50] (pip2);
  %   \end{tikzpicture}
  %   }\\
  %   \small (c) Unbiased Consensus \label{fig:sachs-unbiased}
  % \end{tabular}

  \caption{LS-Context results on the Sachs dataset.}
  \label{fig:sachs-scenarios}
\end{figure}

==> figs/tex_figs/samples_new.tex <==
\begin{figure*}[t]
    \centering
    % Initializing package-specific font sizes
    \renewcommand{\prtickfontsize}{\tiny}
    \renewcommand{\prlabelfontsize}{\tiny}
    \renewcommand{\prlegendfontsize}{\tiny}

    \pgfplotsset{
        % Global style for all axes in this figure
        every axis/.append style={
            pretty line, % Applies professional axis shifts, colors, and line widths
            width=1.1\linewidth, 
            height=2.8cm,
            unbounded coords=discard,
            restrict x to domain=0:13, % Filters data > 13
            xmax=13,                   % Sets axis boundary
            clip=true,                 % Ensures shading doesn't bleed
            xlabel={Dag Size $\lvert\mathcal{G}\rvert$},
            mark size=0.7pt,
            y label style={font=\prlabelfontsize},
            x label style={font=\prlabelfontsize},
        }
    }
    

    % Helper command updated for prettyplots consistency
    % Usage: \addstdplot{index}{mark}{column_name}{csv_file}{legend_label}
    \newcommand{\addstdplot}[5]{
        % Prettyplots cycle list colors are indexed (a, b, c, d...)
        \addplot+[name path=upper, draw=none, forget plot] table[col sep=comma, x=X, y expr=\thisrow{#3}+\thisrow{#3_std}] {#4};
        \addplot+[name path=lower, draw=none, forget plot] table[col sep=comma, x=X, y expr=\thisrow{#3}-\thisrow{#3_std}] {#4};
        \addplot+[fill opacity=0.15, forget plot] fill between[of=upper and lower];
        \addplot+[thick, mark=#2] table[col sep=comma, x=X, y=#3] {#4}; 
        \ifx\&#5\&\else\addlegendentry{#5}\fi
    }

    % --- ROW 1: PERFORMANCE ---
    \begin{minipage}{0.31\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ylabel={Class. $F_1$}, ymin=0, ymax=1.1,
                legend columns=4,
                legend to name=CommonLegendRow1
            ]
                \addstdplot{0}{*}{100}{figs/csv_for_figs/samples_ablations/samples_f1.csv}{N=100}
                \addstdplot{1}{square*}{200}{figs/csv_for_figs/samples_ablations/samples_f1.csv}{N=200}
                \addstdplot{2}{triangle*}{500}{figs/csv_for_figs/samples_ablations/samples_f1.csv}{N=500}
                \addstdplot{3}{diamond*}{1000}{figs/csv_for_figs/samples_ablations/samples_f1.csv}{N=1000}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.31\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[ylabel={Subset $F_1$}, ymin=0, ymax=1.1]
                \addstdplot{0}{*}{100}{figs/csv_for_figs/samples_ablations/samples_subset.csv}{}
                \addstdplot{1}{square*}{200}{figs/csv_for_figs/samples_ablations/samples_subset.csv}{}
                \addstdplot{2}{triangle*}{500}{figs/csv_for_figs/samples_ablations/samples_subset.csv}{}
                \addstdplot{3}{diamond*}{1000}{figs/csv_for_figs/samples_ablations/samples_subset.csv}{}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    % \begin{minipage}{0.31\textwidth}
    %     \centering
    %     \begin{tikzpicture}
    %         \begin{axis}[ylabel={Sec}, ymin=0, ymax=1000]
    %             \addstdplot{0}{*}{100}{figs/csv_for_figs/samples_ablations/samples_runtime.csv}{}
    %             \addstdplot{1}{square*}{200}{figs/csv_for_figs/samples_ablations/samples_runtime.csv}{}
    %             \addstdplot{2}{triangle*}{500}{figs/csv_for_figs/samples_ablations/samples_runtime.csv}{}
    %             \addstdplot{3}{diamond*}{1000}{figs/csv_for_figs/samples_ablations/samples_runtime.csv}{}
    %         \end{axis}
    %     \end{tikzpicture}
    % \end{minipage}

    \vspace{0.6em}
    \centerline{\ref{CommonLegendRow1}} 
    

    % \foreach \metric/\ylabel in {ami/AMI, coverage/Coverage} {
    %     \foreach \n in {100, 200, 500, 1000} {
    %         \begin{minipage}{0.24\textwidth}
    %             \centering
    %             \begin{tikzpicture}
    %                 \begin{axis}[title={\n Samples},ylabel={\ylabel}, ymin=0, ymax=1.1
    %                     legend columns=3,
    %             legend to name=CommonLegendRow23]
    %                     \def\file{figs/csv_for_figs/samples_ablations/samples_\metric_\n.csv}
    %                     % Note: If shading causes errors in the loop, unroll as in previous plots
    %                     \addstdplot{0}{*}{none}{\file}{None}
    %                     \addstdplot{1}{square*}{confounder}{\file}{Confounder}
    %                     \addstdplot{2}{triangle*}{collider}{\file}{Collider}
    %                 \end{axis}
    %             \end{tikzpicture}
    %         \end{minipage}\hfill
    %     }
    % }
    % \vspace{0.8em}
    % \centerline{\ref{CommonLegendRow23}} 


    % \foreach \n/\tstar in {100/0.46, 200/0.48, 500/0.60, 1000/0.71} {
    %     \begin{minipage}{0.24\textwidth}
    %         \centering
    %         \begin{tikzpicture}
    %             \begin{axis}[
    %                 xlabel={Threshold $t \, (n=\n)$}, ylabel={Rate}, ymin=0, ymax=1.1, xmin=0, xmax=1,
    %                 restrict x to domain=0:1 % Local override for threshold sweep
    %             ]
    %                 \def\file{figs/csv_for_figs/samples_ablations/samples_threshold_sweep_\n.csv}
    %                 \addplot+[thick, mark=none] table[x=threshold, y=tpr_confounder, col sep=comma] {\file}; 
    %                 \addplot+[thick, mark=none] table[x=threshold, y=tpr_collider, col sep=comma] {\file}; 
    %                 \addplot+[dashed, ultra thick, mark=none] table[x=threshold, y=f1_macro, col sep=comma] {\file}; 
                    
    %                 \draw[pr-color-gray4, thick, dotted] (axis cs:\tstar, 0) -- (axis cs:\tstar, 1.1) 
    %                     node[pos=0.9, right, font=\tiny] {$t^* = \tstar$};
    %             \end{axis}
    %         \end{tikzpicture}
    %     \end{minipage}\hfill
    % }

    % --- ROW 4: THRESHOLD SWEEPS (Unrolled) ---
    
    % Plot 1: N=100
    \begin{minipage}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Threshold $t \, (N=100)$}, ylabel={Rate}, ymin=0, ymax=1.1, xmin=0, xmax=1,
                restrict x to domain=0:1,
                legend to name=CommonLegendRow4,
                legend columns=3
            ]
                \def\file{figs/csv_for_figs/samples_ablations/samples_threshold_sweep_100.csv}
                \addplot+[thick, mark=none] table[x=threshold, y=tpr_confounder, col sep=comma] {\file}; 
                \addlegendentry{TPR Conf.}
                \addplot+[thick, mark=none] table[x=threshold, y=tpr_collider, col sep=comma] {\file}; 
                \addlegendentry{TPR Sel.}
                \addplot+[dashed, ultra thick, mark=none, pr-color-gray4] table[x=threshold, y=f1_macro, col sep=comma] {\file}; 
                \addlegendentry{Macro $F_1$}
                
                \draw[pr-color-gray4, thick, dotted] (axis cs:0.46, 0) -- (axis cs:0.46, 1.1) 
                    node[pos=0.9, right, font=\tiny] {$t^*$};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    % Plot 2: N=200
    \begin{minipage}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Threshold $t \, (N=200)$}, ylabel={Rate}, ymin=0, ymax=1.1, xmin=0, xmax=1,
                restrict x to domain=0:1
            ]
                \def\file{figs/csv_for_figs/samples_ablations/samples_threshold_sweep_200.csv}
                \addplot+[thick, mark=none] table[x=threshold, y=tpr_confounder, col sep=comma] {\file}; 
                \addplot+[thick, mark=none] table[x=threshold, y=tpr_collider, col sep=comma] {\file}; 
                \addplot+[dashed, ultra thick, mark=none, pr-color-gray4] table[x=threshold, y=f1_macro, col sep=comma] {\file}; 
                
                \draw[pr-color-gray4, thick, dotted] (axis cs:0.48, 0) -- (axis cs:0.48, 1.1) 
                    node[pos=0.9, right, font=\tiny] {$t^*$};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    % Plot 3: N=500
    \begin{minipage}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Threshold $t \, (N=500)$}, ylabel={Rate}, ymin=0, ymax=1.1, xmin=0, xmax=1,
                restrict x to domain=0:1
            ]
                \def\file{figs/csv_for_figs/samples_ablations/samples_threshold_sweep_500.csv}
                \addplot+[thick, mark=none] table[x=threshold, y=tpr_confounder, col sep=comma] {\file}; 
                \addplot+[thick, mark=none] table[x=threshold, y=tpr_collider, col sep=comma] {\file}; 
                \addplot+[dashed, ultra thick, mark=none, pr-color-gray4] table[x=threshold, y=f1_macro, col sep=comma] {\file}; 
                
                \draw[pr-color-gray4, thick, dotted] (axis cs:0.60, 0) -- (axis cs:0.60, 1.1) 
                    node[pos=0.9, right, font=\tiny] {$t^*$};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    % Plot 4: N=1000
    \begin{minipage}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Threshold $t \, (N=1000)$}, ylabel={Rate}, ymin=0, ymax=1.1, xmin=0, xmax=1,
                restrict x to domain=0:1
            ]
                \def\file{figs/csv_for_figs/samples_ablations/samples_threshold_sweep_1000.csv}
                \addplot+[thick, mark=none] table[x=threshold, y=tpr_confounder, col sep=comma] {\file}; 
                \addplot+[thick, mark=none] table[x=threshold, y=tpr_collider, col sep=comma] {\file}; 
                \addplot+[dashed, ultra thick, mark=none, pr-color-gray4] table[x=threshold, y=f1_macro, col sep=comma] {\file}; 
                
                \draw[pr-color-gray4, thick, dotted] (axis cs:0.71, 0) -- (axis cs:0.71, 1.1) 
                    node[pos=0.9, right, font=\tiny] {$t^*$};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

    \vspace{0.8em}
    \centerline{\ref{CommonLegendRow4}}
    
    
    
    \caption{Ablation results for Sample Complexity across DAG sizes. The average execution runtimes are 1.57s, 2.91s, 16.79s, and 124.23s for $N=100, 200, 500,$ and $1000$, respectively. 
    We choose $n = 500$ for our main experiments as it provides a good balance of performance and runtime and matches base requirements for the baselines. The structural bias classification and subset recovery $F1$ scores (upper) are similar.}
    \label{fig:ablation_samples}
\end{figure*}



==> figs/tex_figs/shifts.tex <==
\begin{figure*}[t]
    \centering
    \pgfplotsset{table/col sep=comma} % Ensure all plots in this figure treat files as CSVs
    
    % =========================================================================
    % ROW 1: Performance (F1, Subset Recovery, Runtime)
    % =========================================================================
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(a) Shift $F_1$ Score},
                xlabel={Nodes ($n$)}, ylabel={$F_1$}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny,
                xtick={3, 5, 7, 9, 11, 13, 15},
                legend entries={Full}, % Update with actual shift levels if applicable
                legend style={at={(0.5,-0.25)}, anchor=north, legend columns=1}
            ]
                % Using 'full' as the placeholder column header
                \addplot[thick, mark=*, red] table[x=X, y=full] {figs/csv_for_figs/shifts_ablations/shifts_f1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(b) Subset Recovery},
                xlabel={Nodes ($n$)}, ylabel={Subset $F_1$}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny,
                xtick={3, 5, 7, 9, 11, 13, 15}
            ]
                \addplot[thick, mark=square*, blue] table[x=X, y=full] {figs/csv_for_figs/shifts_ablations/shifts_subset.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(c) Execution Time},
                xlabel={Nodes ($n$)}, ylabel={Sec},
                grid=major, grid style={dashed, gray!30}, font=\tiny,
                xtick={3, 5, 7, 9, 11, 13, 15}
            ]
                \addplot[thick, mark=triangle*, orange] table[x=X, y=full] {figs/csv_for_figs/shifts_ablations/shifts_runtime.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

    \vspace{2.5em}

    % =========================================================================
    % ROW 2: Signatures and Decision Stability (for axis_val=full)
    % =========================================================================
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(d) AMI Signature},
                xlabel={Nodes ($n$)}, ylabel={AMI}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny,
                legend style={at={(0.5,-0.25)}, anchor=north, legend columns=3},
                xtick={3, 5, 7, 9, 11, 13, 15}
            ]
                \addplot[black, thick] table[x=X, y=none] {figs/csv_for_figs/shifts_ablations/shifts_ami_full.csv};
                \addplot[red, thick]   table[x=X, y=confounder] {figs/csv_for_figs/shifts_ablations/shifts_ami_full.csv};
                \addplot[blue, thick]  table[x=X, y=collider] {figs/csv_for_figs/shifts_ablations/shifts_ami_full.csv};
                \legend{None, Conf, Coll}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(e) Coverage Signature},
                xlabel={Nodes ($n$)}, ylabel={Coverage}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny,
                xtick={3, 5, 7, 9, 11, 13, 15}
            ]
                \addplot[red, thick]  table[x=X, y=confounder] {figs/csv_for_figs/shifts_ablations/shifts_coverage_full.csv};
                \addplot[blue, thick] table[x=X, y=collider] {figs/csv_for_figs/shifts_ablations/shifts_coverage_full.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(f) Decision Stability},
                xlabel={Threshold $t$}, ylabel={Rate}, font=\tiny,
                grid=major, grid style={dashed, gray!30},
                ymin=0, ymax=1.1, xmin=0, xmax=1,
                legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2}
            ]
                \def\file{figs/csv_for_figs/shifts_ablations/shifts_threshold_sweep_full.csv}
                \addplot[red, thick] table[x=threshold, y=tpr_confounder] {\file};
                \addplot[blue, thick] table[x=threshold, y=tpr_collider] {\file};
                \addplot[black, dashed, thick] table[x=threshold, y=f1_macro] {\file};
                \legend{TPR Conf, TPR Coll, $F_1$}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

    \caption{Shifts Ablation: Evaluation of algorithm robustness to mechanism shift magnitude across different graph sizes.}
\end{figure*}

==> figs/tex_figs/sparse.tex <==
\begin{figure*}[t]
    \centering
    \pgfplotsset{table/col sep=comma} % Global CSV separator for this figure
    
    % =========================================================================
    % ROW 1: Performance (F1, Subset Recovery, Runtime)
    % =========================================================================
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(a) Sparsity $F_1$ Score},
                xlabel={Nodes ($n$)}, ylabel={$F_1$}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny,
                xtick={3, 5, 7, 9, 11, 13, 15},
                legend entries={Full}, % Update with actual sparsity levels (e.g., 0.1, 0.3)
                legend style={at={(0.5,-0.25)}, anchor=north, legend columns=1}
            ]
                % Using 'full' as the placeholder column header from your file structure
                \addplot[thick, mark=*, red] table[x=X, y=full] {figs/csv_for_figs/sparsity_ablations/sparsity_f1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(b) Subset Recovery},
                xlabel={Nodes ($n$)}, ylabel={Subset $F_1$}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny,
                xtick={3, 5, 7, 9, 11, 13, 15}
            ]
                \addplot[thick, mark=square*, blue] table[x=X, y=full] {figs/csv_for_figs/sparsity_ablations/sparsity_subset.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(c) Execution Time},
                xlabel={Nodes ($n$)}, ylabel={Sec},
                grid=major, grid style={dashed, gray!30}, font=\tiny,
                xtick={3, 5, 7, 9, 11, 13, 15}
            ]
                \addplot[thick, mark=triangle*, orange] table[x=X, y=full] {figs/csv_for_figs/sparsity_ablations/sparsity_runtime.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

    \vspace{2.5em}

    % =========================================================================
    % ROW 2: Signatures and Decision Stability (for axis_val=full)
    % =========================================================================
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(d) AMI Signature},
                xlabel={Nodes ($n$)}, ylabel={AMI}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny,
                legend style={at={(0.5,-0.25)}, anchor=north, legend columns=3},
                xtick={3, 5, 7, 9, 11, 13, 15}
            ]
                \addplot[black, thick] table[x=X, y=none] {figs/csv_for_figs/sparsity_ablations/sparsity_ami_full.csv};
                \addplot[red, thick]   table[x=X, y=confounder] {figs/csv_for_figs/sparsity_ablations/sparsity_ami_full.csv};
                \addplot[blue, thick]  table[x=X, y=collider] {figs/csv_for_figs/sparsity_ablations/sparsity_ami_full.csv};
                \legend{None, Conf, Coll}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(e) Coverage Signature},
                xlabel={Nodes ($n$)}, ylabel={Coverage}, ymin=0, ymax=1.1,
                grid=major, grid style={dashed, gray!30}, font=\tiny,
                xtick={3, 5, 7, 9, 11, 13, 15}
            ]
                \addplot[red, thick]  table[x=X, y=confounder] {figs/csv_for_figs/sparsity_ablations/sparsity_coverage_full.csv};
                \addplot[blue, thick] table[x=X, y=collider] {figs/csv_for_figs/sparsity_ablations/sparsity_coverage_full.csv};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}\hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\textwidth, height=4.5cm, title={(f) Sparsity Decision Stability},
                xlabel={Threshold $t$}, ylabel={Rate}, font=\tiny,
                grid=major, grid style={dashed, gray!30},
                ymin=0, ymax=1.1, xmin=0, xmax=1,
                legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2}
            ]
                \def\file{figs/csv_for_figs/sparsity_ablations/sparsity_threshold_sweep_full.csv}
                \addplot[red, thick] table[x=threshold, y=tpr_confounder] {\file};
                \addplot[blue, thick] table[x=threshold, y=tpr_collider] {\file};
                \addplot[black, dashed, thick] table[x=threshold, y=f1_macro] {\file};
                \legend{TPR Conf, TPR Coll, $F_1$}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}

    \caption{Sparsity Ablation: Evaluating how the edge density of the causal graph influences identification performance and information-theoretic signal stability.}
\end{figure*}
